Classification of a New X-ray Catalog of Likely Counterparts to 4FGL-DR4 Unassociated Gamma-ray Sources Using a Neural Network

Our survey of the fourth $\mathit{Fermi}$ Large Area Telescope catalog (4FGL) unassociated gamma-ray source regions using the X-Ray Telescope (XRT) and Ultraviolet/Optical Telescope (UVOT) aboard the Neil Gehrels $\mathit{Swift}$ Observatory ($\mathit{Swift}$) provides new XRT and UVOT source detections and localizations to help identify potential low-energy counterparts to unassociated $\mathit{Fermi}$ gamma-ray sources. We present a catalog of 218 singlet and 70 multiplet $\mathit{Swift}$ X-ray sources detected within the positional uncertainty ellipses of 244 unassociated $\mathit{Fermi}$ gamma-ray sources from the 4FGL-DR4 catalog, 144 of which are not previously cataloged by Kerby et al. (2021b). For each X-ray source, we derive its X-ray flux and photon index, then use simultaneous UVOT observations with optical survey data to estimate its $V$-band magnitude. We use these parameters as inputs for a multi-layer perceptron (MLP) neural network classifier (NNC) trained to classify sources as blazars, pulsars, or ambiguous gamma-ray sources. For the 213 singlet sources with X-ray and optical data, we classify 173 as likely blazars ($P_\mathrm{bzr} > 0.99$) and 6 as likely pulsars ($P_\mathrm{bzr} < 0.01$), with 34 sources yielding ambiguous results. Including 70 multiplet X-ray sources, we increase the number of $P_\mathrm{bzr} > 0.99$ to 227 and $P_\mathrm{bzr} < 0.01$ to 16. For the subset of these classifications that have been previously studied, a large majority agree with prior classifications, supporting the validity of using this NNC to classify the unknown and newly detected gamma-ray sources.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccc}
     \tablecaption{Parameters for singlet X-ray sources detected with \Swift-XRT within 4FGL-DR4 unassociated source uncertainty ellipses. Data is acquired using publicly available \Fermi-LAT, \Swift-XRT, and \Swift-UVOT data. Gamma-ray fluxes are from 100~MeV to 100~GeV \citep[	exttt{Energy\_Flux100;}][]{Abdollahi2020}. Derivation of X-ray (unabsorbed X-ray flux, $F_X$, and X-ray photon index, $\alpha_X$) and UV/optical ($V$-band magnitude, $m_V$) parameters are described in Sec.~\ref{sec:Analysis}. UVOT filter describes the filter used to calculate $m_V$. If a source has UVOT observations but no detections, a limiting magnitude is calculated for $m_V$ using the labeled filter's observation. If no data is given for filter or $m_V$, the source lacks UVOT observations. SwXF4 describes the alternative alias of the X-ray sources described in \citet{kerby21b} where a dash represents a new X-ray source. Full machine-readable tables are included. \label{tab:xrt_single}}
     \tablewidth{\columnwidth}
     \tabletypesize{\scriptsize}
\tablehead{
     \colhead{Target} & \colhead{$\log(F_\gamma)$} & \colhead{$\Gamma_\gamma$} & \colhead{Vari. Ind.} & \colhead{$\mathrm{Sig_{curv}}$} & \colhead{XRT Source} & \colhead{UVOT Source} & \colhead{S/N} & \colhead{$\log(F_X)$} & \colhead{$\alpha_X$} & \colhead{Filter} & \colhead{$m_V$} & \colhead{SwXF4} \\ 
     \colhead{4FGL} & \colhead{$[\mathrm{erg~s^{-1}cm^{-2}}]$} &  & \colhead{log} & \colhead{log} & \colhead{SwXF4-DR4} & \colhead{SwUVF4-DR4} & \colhead{XRT} & \colhead{$[\mathrm{erg~s^{-1}cm^{-2}}]$} &  & \colhead{UVOT} &  & \colhead{\citealt{kerby21b}}
     }
     \startdata \hline
J0004.4-4001 & -11.60 & 2.24 & 1.59 & --- & J000434.3-400032 & J000434.2-400035 & 8.62 & -12.40 & 2.48 & uu & 17.20 & J000434.1-400036 \\ \hline
J0022.0-5921 & -11.45 & 2.42 & 1.30 & --- & J002127.6-591947 & J002127.5-591948 & 4.65 & -12.58 & 2.79 & uu & 19.17 & --- \\ \hline
J0023.6-4209 & -12.02 & 2.15 & 1.45 & --- & J002303.6-420508 & J002303.8-420509 & 5.23 & -11.94 & 1.46 & uu & 17.06 & --- \\ \hline
J0025.4-4838 & -11.72 & 2.37 & 1.40 & --- & J002536.6-483807 & J002536.9-483810 & 6.79 & -12.27 & 2.34 & uu & 19.92 & J002536.8-483808 \\ \hline
J0026.1-0732 & -11.68 & 1.89 & 1.10 & 0.14 & J002611.7-073116 & J002611.6-073115 & 21.48 & -11.39 & 2.17 & uu & 19.50 & J002611.9-073115 \\ \hline
J0027.0-1134 & -12.11 & 1.82 & 1.17 & --- & J002710.0-113639 & J002710.1-113638 & 5.79 & -11.91 & 2.08 & uu & 17.62 & --- \\ \hline
J0031.5-5648 & -11.83 & 1.90 & 1.25 & 0.20 & J003135.7-564639 & J003135.4-564641 & 6.02 & -12.37 & 2.35 & vv & 19.36 & J003135.1-564640 \\ \hline
J0037.2-2653 & -11.87 & 2.67 & 0.98 & --- & J003729.6-265043 & J003729.5-265045 & 4.83 & -12.30 & 1.65 & uu & 19.55 & J003729.6-265043 \\ \hline
J0057.9+6326 & -11.51 & 1.79 & 1.21 & 0.09 & J005758.4+632641 & --- & 18.20 & -11.45 & 2.09 & vv & 19.49 & J005758.1+632642 \\ \hline
J0058.3-4603 & -12.00 & 2.07 & 1.31 & --- & J005806.1-460418 & J005806.3-460419 & 15.54 & -11.50 & 1.67 & uu & 20.69 & J005806.4-460417 \\ \hline
J0059.4-5654 & -11.09 & 2.53 & 2.00 & 0.80 & J005945.0-565306 & --- & 4.08 & -12.84 & 2.02 & w1 & 19.99 & --- \\ \hline
J0102.3+1000 & -11.67 & 2.01 & 1.25 & 0.55 & J010226.6+095940 & --- & 4.61 & -13.28 & 2.87 & uu* & $>22.29$ & --- \\ \hline
J0117.9+1430 & -11.61 & 2.50 & 1.47 & -0.21 & J011804.8+143200 & J011804.8+143200 & 4.97 & -12.01 & 2.86 & uu & 18.46 & --- \\ \hline
J0118.3-6008 & -11.56 & 2.22 & 1.84 & 0.31 & J011823.2-600749 & J011823.4-600751 & 5.71 & -12.71 & 2.48 & uu & 18.16 & J011824.0-600753 \\ \hline
J0120.2-7944 & -12.00 & 2.10 & 1.33 & --- & J011913.2-794511 & --- & 5.67 & -12.25 & 2.08 & uu & 20.48 & J011914.7-794510 \\ \hline
J0122.4+1034 & -11.98 & 1.84 & 1.29 & 0.22 & J012223.6+103213 & J012223.6+103213 & 21.42 & -11.80 & 2.16 & uu & 19.52 & --- \\ \hline
J0125.9-6303 & -11.99 & 2.10 & 1.06 & 0.09 & J012548.0-630246 & J012548.1-630245 & 8.45 & -12.03 & 1.96 & uu & 19.54 & J012548.3-630244 \\ \hline
J0133.0+5931 & -11.36 & 2.46 & 1.66 & --- & J013255.0+593214 & --- & 8.89 & -11.89 & 2.17 & uu & 19.29 & --- \\ \hline
J0137.3-3239 & -11.96 & 2.36 & 1.14 & 0.25 & J013724.6-324045 & J013724.5-324040 & 6.81 & -12.12 & 2.24 & uu & 21.22 & J013724.7-324047 \\ \hline
J0140.3+7054 & -11.84 & 1.92 & 1.03 & 0.39 & J014008.8+705247 & --- & 4.39 & -12.32 & 1.87 & w2 & 21.46 & J014008.6+705250 \\ \hline
J0140.4+5114 & -11.84 & 2.49 & 0.86 & 0.45 & J014022.4+511316 & --- & 6.47 & -12.22 & 1.78 & uu* & $>21.68$ & --- \\ \hline
J0156.3-2420 & -11.61 & 1.90 & 1.64 & 0.35 & J015624.4-242003 & J015624.6-242003 & 13.92 & -11.90 & 2.49 & vv & 17.98 & J015624.4-242004 \\ \hline
J0159.0+3313 & -11.69 & 2.01 & 1.40 & --- & J015905.0+331300 & J015905.2+331258 & 6.81 & -13.19 & 2.70 & uu & 18.38 & J015905.0+331255 \\ \hline
J0159.8-2234 & -12.00 & 1.88 & 1.06 & 0.22 & J015947.0-223250 & J015947.0-223250 & 8.24 & -12.79 & 2.60 & uu & 20.22 & --- \\ \hline
J0202.7+3133 & -12.05 & 1.87 & 1.14 & 0.22 & J020242.0+313212 & J020242.1+313211 & 10.36 & -12.17 & 2.85 & vv & 18.26 & --- \\ \hline
J0209.8+2626 & -11.69 & 2.39 & 0.93 & --- & J020946.8+262529 & --- & 17.33 & -11.54 & 1.95 & w1 & 20.41 & J020946.5+262528 \\ \hline
J0231.0+3505 & -12.01 & 1.97 & 1.12 & 0.10 & J023112.3+350447 & J023112.2+350444 & 5.34 & -11.56 & 1.84 & m2 & 19.69 & J023112.4+350446 \\ \hline
J0251.1-1830 & -11.80 & 1.71 & 1.27 & 0.55 & J025111.3-183115 & J025111.5-183113 & 8.76 & -12.13 & 2.00 & uu & 19.68 & J025111.4-183114 \\ \hline
J0251.4+4646 & -11.71 & 2.56 & 1.35 & 0.35 & J025117.5+464504 & --- & 4.32 & -12.76 & 1.68 & w1 & 20.15 & --- \\ \hline
J0259.0+0552 & -11.07 & 2.02 & 1.89 & 0.59 & J025857.5+055243 & J025857.5+055244 & 5.43 & -12.20 & 1.86 & uu & 18.71 & J025857.4+055243 \\ \hline
J0301.6-5617 & -11.82 & 1.98 & 1.35 & 0.35 & J030114.8-561645 & J030115.1-561644 & 5.41 & -12.61 & 2.66 & bb & 19.83 & J030115.2-561648 \\ \hline
J0302.5+3354 & -11.77 & 1.94 & 1.17 & --- & J030226.9+335449 & --- & 6.26 & -12.07 & 1.94 & uu & 19.37 & J030226.7+335448 \\ \hline
J0327.6+2620 & -11.75 & 2.15 & 1.22 & --- & J032737.4+262011 & J032737.3+262011 & 18.66 & -11.93 & 2.21 & uu & 19.96 & J032737.2+262008 \\ \hline
J0333.4-2705 & -11.88 & 1.91 & 1.10 & --- & J033331.3-270915 & --- & 8.24 & -11.98 & 2.13 & w1* & $>21.48$ & J033331.5-270918 \\ \hline
J0343.3-6303 & -11.47 & 2.22 & 1.39 & --- & J034324.3-630339 & J034324.8-630338 & 4.48 & -12.37 & 3.37 & uu & 18.77 & J034323.9-630342 \\ \hline
J0406.2+0639 & -11.55 & 2.41 & 1.41 & --- & J040607.9+063921 & --- & 5.23 & -12.40 & 2.06 & w1 & $>20.21$ & J040607.7+063919 \\ \hline
J0409.2+2542 & -11.57 & 2.17 & 0.96 & --- & J040921.8+254443 & J040921.7+254442 & 8.01 & -12.21 & 2.10 & uu & 19.52 & J040921.6+254440 \\ \hline
J0414.6+5711 & -11.50 & 2.02 & 1.18 & -0.16 & J041457.1+571051 & --- & 7.82 & -11.67 & 2.31 & uu & $>20.79$ & --- \\ \hline
J0418.4-4342 & -12.24 & 1.72 & 1.28 & 0.05 & J041832.3-434155 & J041832.2-434157 & 7.37 & -12.82 & 2.52 & uu & 21.10 & --- \\ \hline
J0425.1+4919 & -11.42 & 2.34 & 1.09 & --- & J042509.2+491832 & --- & 7.56 & -11.08 & 0.99 & m2* & $>21.43$ & --- \\ \hline
J0438.2-4243 & -11.68 & 2.45 & 1.13 & --- & J043832.3-424003 & J043832.0-424008 & 5.42 & -12.46 & 1.99 & uu & 18.81 & --- \\ \hline
J0502.2+3016 & -11.79 & 1.93 & 1.28 & 0.34 & J050212.8+301936 & --- & 9.52 & -11.52 & 1.43 & uu & $>20.90$ & J050212.7+301934 \\ \hline
J0528.5+3852 & -11.69 & 2.08 & 0.99 & --- & J052831.6+385200 & --- & 8.16 & -11.85 & 1.29 & vv* & $>19.44$ & --- \\ \hline
J0536.1-1205 & -12.00 & 2.12 & 0.96 & 0.45 & J053626.7-120654 & --- & 5.93 & -12.09 & 2.77 & uu & $>20.13$ & --- \\ \hline
J0537.5+0959 & -11.34 & 2.73 & 1.66 & --- & J053745.9+095759 & --- & 5.76 & -12.23 & 2.08 & uu & $>20.44$ & J053745.9+095759 \\ \hline
J0539.2-6333 & -11.86 & 1.96 & 1.13 & -0.15 & J053842.5-632818 & --- & 10.67 & -11.96 & 2.19 & uu & $>21.07$ & --- \\ \hline
J0540.7+3611c & -11.23 & 2.53 & 1.15 & 0.58 & J054047.0+361700 & --- & 5.05 & -11.79 & 1.35 & uu* & $>20.81$ & J054046.9+361657 \\ \hline
J0553.9-5048 & -11.80 & 2.02 & 1.28 & 0.58 & J055359.3-505146 & J055359.7-505144 & 6.56 & -12.15 & 2.11 & uu & 19.19 & J055359.2-505150 \\ \hline
J0554.2-0259 & -11.53 & 2.29 & 0.97 & --- & J055418.7-025840 & --- & 6.22 & -12.19 & 1.57 & uu* & $>21.19$ & J055418.8-025842 \\ \hline
J0611.5-2918 & -11.89 & 2.05 & 1.37 & -0.57 & J061141.2-291617 & --- & 4.17 & -12.50 & 2.29 & w1* & $>21.84$ & J061141.5-291623 \\ \hline
J0620.7-5034 & -11.84 & 2.20 & 1.30 & --- & J062046.1-503348 & J062046.1-503351 & 7.78 & -12.20 & 2.37 & uu & 18.51 & J062045.7-503350 \\ \hline
J0622.5+3120 & -11.28 & 2.57 & 1.25 & 0.53 & J062254.2+312036 & --- & 6.16 & -11.90 & 1.50 & uu & 18.87 & J062254.0+312037 \\ \hline
J0624.7-4903 & -11.82 & 2.59 & 1.02 & 0.50 & J062419.6-490637 & --- & 4.33 & -12.46 & 2.05 & m2 & 19.13 & J062419.5-490639 \\ \hline
J0631.0+5626 & -11.85 & 2.15 & 1.00 & 0.26 & J063048.7+562830 & --- & 6.81 & -12.09 & 2.48 & uu & 20.36 & J063048.3+562831 \\ \hline
J0633.9+5840 & -11.94 & 2.19 & 1.05 & --- & J063359.8+584034 & --- & 4.00 & -12.87 & 2.27 & uu & 20.53 & J063400.1+584036 \\ \hline
J0656.5+4218 & -11.80 & 2.00 & 1.27 & -0.13 & J065635.4+421524 & J065635.6+421524 & 21.62 & -11.37 & 2.20 & uu & 19.57 & --- \\ \hline
J0700.2-5118 & -11.78 & 2.00 & 0.99 & -0.56 & J070033.6-512010 & --- & 9.08 & -11.79 & 1.86 & uu & 17.60 & J070033.8-512011 \\ \hline
J0700.8+1551 & -11.73 & 1.97 & 1.19 & 0.50 & J070045.2+154845 & J070045.1+154844 & 4.10 & -12.57 & 2.72 & w1 & 19.37 & --- \\ \hline
J0704.3-4829 & -11.63 & 2.01 & 1.48 & -0.15 & J070421.7-482646 & J070421.8-482648 & 11.29 & -11.97 & 2.50 & uu & 19.42 & J070421.8-482645 \\ \hline
J0722.4-2650 & -11.43 & 2.34 & 1.09 & 0.45 & J072219.7-264735 & J072219.7-264734 & 4.67 & -11.90 & 4.35 & vv & 12.64 & --- \\ \hline
J0723.1-3048 & -11.41 & 2.35 & 0.72 & --- & J072310.8-304755 & --- & 18.68 & -11.03 & 1.68 & w1 & 20.33 & J072310.8-304758 \\ \hline
J0723.9+5702 & -11.98 & 2.30 & 1.16 & 0.19 & J072351.6+565737 & J072351.6+565735 & 6.99 & -12.21 & 2.04 & uu & 18.82 & --- \\ \hline
J0725.7-0549 & -11.48 & 1.93 & 1.23 & 0.46 & J072547.6-054831 & --- & 11.10 & -11.57 & 2.38 & uu & 19.36 & J072547.5-054830 \\ \hline
J0751.2-0029 & -12.27 & 1.95 & 0.87 & 0.42 & J075118.9-002754 & --- & 7.27 & -12.27 & 2.29 & --- & --- & --- \\ \hline
J0752.0-2931 & -11.30 & 2.50 & 0.95 & 0.82 & J075209.9-293013 & J075210.0-293016 & 4.52 & -10.94 & 5.62 & uu & 13.59 & --- \\ \hline
J0755.9-0515 & -11.39 & 2.94 & 0.86 & --- & J075614.4-051719 & --- & 10.57 & -11.55 & 1.67 & m2 & 21.29 & J075614.6-051720 \\ \hline
J0800.9+0733 & -11.90 & 1.84 & 0.80 & 0.53 & J080056.5+073236 & J080056.6+073235 & 18.87 & -12.28 & 2.61 & vv & 18.56 & J080056.5+073235 \\ \hline
J0827.0-4111c & -11.52 & 2.12 & 1.24 & --- & J082705.6-411200 & --- & 4.01 & -11.74 & 2.85 & uu* & $>21.40$ & J082705.4-411159 \\ \hline
J0839.6-8341 & -11.98 & 1.76 & 1.34 & --- & J083847.8-834346 & J083847.3-834345 & 11.32 & -11.60 & 2.09 & uu & 19.42 & --- \\ \hline
J0844.9-4117 & -11.26 & 2.61 & 1.05 & 0.57 & J084408.8-411912 & --- & 4.23 & -12.42 & 1.79 & m2 & 14.32 & --- \\ \hline
J0852.5-2515 & -11.84 & 2.02 & 0.93 & --- & J085221.9-251626 & --- & 4.66 & -11.67 & 2.09 & --- & --- & --- \\ \hline
J0859.3-4342 & -11.04 & 2.55 & 1.16 & 0.62 & J085926.4-434525 & --- & 6.44 & -11.57 & 1.06 & uu* & $>20.98$ & J085926.2-434526 \\ \hline
J0902.8-4633 & -11.27 & 2.49 & 1.17 & 0.31 & J090213.2-463039 & J090213.6-463035 & 4.11 & -11.12 & 6.18 & vv & 13.46 & --- \\ \hline
J0903.5+4057 & -12.05 & 2.03 & 1.26 & -0.27 & J090343.2+405502 & J090343.2+405503 & 6.55 & -12.81 & 1.91 & vv & 19.49 & J090342.8+405503 \\ \hline
J0910.1-1816 & -11.91 & 2.08 & 1.09 & 0.28 & J091004.0-181613 & --- & 10.80 & -11.97 & 2.27 & w1 & 20.03 & J091003.9-181613 \\ \hline
J0914.5+6845 & -11.80 & 2.04 & 1.25 & --- & J091429.8+684507 & J091429.7+684509 & 6.27 & -12.16 & 1.98 & uu & 19.70 & J091430.0+684509 \\ \hline
J0928.4-5256 & -11.17 & 2.04 & 1.44 & 0.09 & J092818.7-525703 & --- & 4.46 & -11.49 & 3.28 & uu & $>19.72$ & J092818.7-525701 \\ \hline
J0930.9-3030 & -11.69 & 2.00 & 0.99 & --- & J093058.1-303115 & J093057.8-303118 & 4.57 & -12.30 & 2.08 & w1 & 19.82 & J093058.0-303118 \\ \hline
J0934.5+7223 & -11.69 & 2.90 & 1.37 & --- & J093334.1+722100 & J093333.7+722101 & 4.17 & -12.35 & 1.57 & uu & 18.72 & J093334.0+722101 \\ \hline
J0938.8+5155 & -11.93 & 2.08 & 1.28 & -0.03 & J093834.7+515450 & J093834.7+515452 & 4.44 & -12.40 & 0.64 & uu & 20.25 & J093835.0+515455 \\ \hline
J0952.9+1351 & -12.20 & 1.62 & 1.10 & 0.32 & J095250.4+135218 & --- & 7.51 & -12.46 & 2.34 & --- & --- & --- \\ \hline
J0958.6-0522 & -11.80 & 2.00 & 0.85 & -0.08 & J095833.6-052137 & J095833.7-052141 & 8.27 & -11.69 & 1.98 & w1 & 18.39 & --- \\ \hline
J1001.3-2040 & -11.92 & 1.88 & 0.89 & 0.23 & J100111.9-203958 & J100112.1-204001 & 4.34 & -13.15 & 2.34 & uu & 19.99 & --- \\ \hline
J1016.2-5729c & -10.83 & 2.68 & 1.09 & 0.10 & J101626.1-572804 & --- & 12.41 & -11.20 & 1.27 & uu & 17.14 & J101625.7-572807 \\ \hline
J1018.1-2705 & -11.54 & 2.50 & 1.10 & 0.18 & J101750.3-270550 & --- & 13.82 & -11.70 & 1.60 & uu & $>20.13$ & J101750.2-270550 \\ \hline
J1018.1-4051 & -11.61 & 2.61 & 1.25 & 0.22 & J101801.3-405519 & J101801.4-405519 & 4.98 & -12.55 & 1.94 & uu & 19.75 & J101801.5-405520 \\ \hline
J1020.4-5314 & -11.34 & 2.46 & 1.05 & 0.64 & J102018.5-531934 & --- & 4.03 & -12.41 & 1.82 & uu* & $>20.87$ & --- \\ \hline
J1036.5-1809 & -11.56 & 2.79 & 1.13 & --- & J103610.6-181312 & J103610.6-181316 & 4.38 & -12.89 & 3.01 & uu & 13.58 & --- \\ \hline
J1047.2+6740 & -11.92 & 1.90 & 1.39 & 0.06 & J104705.7+673801 & J104705.9+673759 & 5.42 & -12.29 & 2.06 & w1 & 20.23 & J104705.6+673806 \\ \hline
J1048.4-5030 & -11.63 & 1.85 & 0.85 & 0.25 & J104824.2-502937 & --- & 6.14 & -12.51 & 2.99 & vv & 18.71 & J104824.2-502941 \\ \hline
J1049.8+2741 & -11.87 & 2.07 & 1.26 & --- & J104938.8+274216 & J104938.8+274214 & 6.58 & -12.42 & 2.68 & vv & 17.56 & J104938.8+274217 \\ \hline
J1054.7-6008c & -10.95 & 2.41 & 0.97 & --- & J105427.6-600801 & --- & 5.10 & -11.80 & 0.24 & uu* & $>21.26$ & --- \\ \hline
J1058.4-6625 & -11.42 & 2.02 & 1.33 & -0.19 & J105832.3-662601 & --- & 5.56 & -11.99 & 1.74 & uu & 20.34 & J105833.1-662607 \\ \hline
J1110.3-6501 & -11.40 & 2.46 & 1.22 & 0.31 & J110948.5-645923 & --- & 4.68 & -12.72 & 1.12 & vv & 18.46 & --- \\ \hline
J1111.4+0137 & -11.76 & 2.48 & 1.03 & --- & J111114.2+013430 & J111114.2+013429 & 12.03 & -11.58 & 1.93 & uu & 19.49 & J111114.2+013431 \\ \hline
J1114.6+1225 & -11.97 & 2.27 & 1.23 & 0.23 & J111437.0+122716 & --- & 4.02 & -12.63 & 2.61 & uu & 20.64 & J111436.7+122718 \\ \hline
J1119.9-1007 & -11.62 & 2.27 & 1.47 & -1.17 & J111948.5-100703 & J111948.4-100707 & 5.20 & -12.46 & 2.19 & uu & 19.19 & J111948.2-100704 \\ \hline
J1122.0-0231 & -11.55 & 2.29 & 1.42 & --- & J112213.8-022916 & J112213.7-022914 & 7.36 & -11.94 & 2.44 & uu & 18.71 & J112213.8-022916 \\ \hline
J1123.8-4552 & -11.42 & 2.28 & 1.31 & -0.13 & J112355.4-455017 & J112355.3-455019 & 4.53 & -12.25 & 1.16 & w1 & 19.45 & J112355.5-455019 \\ \hline
J1131.6+4657 & -11.88 & 1.90 & 1.40 & 0.14 & J113142.1+470010 & J113142.2+470009 & 6.72 & -12.28 & 2.16 & w2 & 17.79 & --- \\ \hline
J1146.0-0638 & -11.49 & 1.78 & 0.92 & 0.37 & J114600.9-063854 & J114600.9-063855 & 9.47 & -12.11 & 2.15 & uu & 19.38 & J114600.8-063851 \\ \hline
J1151.2-2929 & -11.96 & 1.87 & 1.21 & 0.06 & J115118.0-292743 & J115118.1-292745 & 7.30 & -11.92 & 2.16 & vv & 19.92 & --- \\ \hline
J1155.2-1111 & -12.00 & 1.92 & 1.26 & 0.36 & J115514.7-111125 & J115514.9-111123 & 4.93 & -12.24 & 1.81 & uu & 20.17 & J115514.7-111125 \\ \hline
J1220.1-2458 & -11.63 & 2.07 & 1.29 & --- & J122014.5-245949 & J122014.5-245949 & 13.38 & -11.50 & 1.92 & uu & 19.69 & J122014.5-245949 \\ \hline
J1224.6+7011 & -11.66 & 2.71 & 1.62 & --- & J122456.8+700724 & J122456.8+700724 & 5.50 & -12.29 & 1.91 & uu & 13.01 & J122457.2+700729 \\ \hline
J1239.7-3455 & -11.66 & 2.68 & 1.20 & --- & J123933.9-345426 & --- & 8.13 & -12.03 & 1.78 & m2 & 19.90 & J123934.1-345429 \\ \hline
J1243.7+1727 & -12.00 & 2.06 & 0.68 & --- & J124351.6+172645 & J124351.8+172645 & 5.79 & -12.84 & 2.68 & uu & 19.55 & J124351.6+172643 \\ \hline
J1250.9-4943 & -11.35 & 2.07 & 1.47 & 0.49 & J125058.9-494446 & J125059.1-494448 & 4.03 & -12.49 & 2.80 & w2 & 18.27 & J125058.5-494444 \\ \hline
J1256.8+5329 & -11.73 & 2.53 & 1.35 & 0.10 & J125630.5+533204 & J125630.5+533205 & 5.00 & -12.51 & 1.63 & uu & 19.99 & J125630.4+533203 \\ \hline
J1313.2-4437 & -11.93 & 1.93 & 1.00 & 0.07 & J131318.3-443734 & --- & 11.00 & -11.39 & 2.19 & uu & 20.61 & --- \\ \hline
J1320.3-6410c & -11.31 & 2.64 & 1.28 & 0.63 & J132016.4-641348 & J132015.9-641349 & 5.90 & -8.97 & 8.15 & uu & 15.39 & J132016.9-641353 \\ \hline
J1357.3-6123 & -10.94 & 2.59 & 1.07 & 0.58 & J135657.5-612314 & J135657.2-612315 & 5.36 & -11.42 & 3.30 & uu & 14.30 & J135657.9-612313 \\ \hline
J1401.3-5012 & -11.50 & 2.46 & 1.05 & 0.27 & J140147.0-501325 & J140146.7-501322 & 9.59 & -11.14 & 1.08 & m2* & 18.14 & --- \\ \hline
J1407.4-0820 & -11.41 & 2.84 & 1.07 & --- & J140724.8-082317 & J140724.9-082317 & 4.27 & -12.66 & 2.35 & uu & 18.69 & --- \\ \hline
J1410.7+7405 & -11.47 & 1.87 & 1.44 & 0.67 & J141045.6+740511 & J141045.9+740511 & 4.95 & -12.75 & 2.31 & uu & 19.23 & J141044.9+740511 \\ \hline
J1415.9-1504 & -11.64 & 2.31 & 1.14 & -0.11 & J141546.0-150228 & J141546.2-150229 & 5.10 & -12.19 & 2.46 & w1 & 19.15 & J141546.1-150229 \\ \hline
J1421.4-1655 & -11.88 & 1.80 & 0.98 & -0.08 & J142129.0-165455 & --- & 10.53 & -11.98 & 1.99 & uu & 19.95 & --- \\ \hline
J1429.8-0739 & -11.79 & 2.30 & 0.99 & 0.63 & J142949.4-073303 & J142949.5-073305 & 7.68 & -12.00 & 2.13 & uu & 17.25 & J142949.7-073302 \\ \hline
J1430.6+1543 & -12.05 & 2.41 & 1.43 & 0.46 & J143058.2+154555 & J143058.0+154556 & 11.23 & -11.82 & 2.00 & w1 & 16.93 & --- \\ \hline
J1438.0+0219 & -11.82 & 2.19 & 1.46 & -0.10 & J143809.9+021806 & J143809.8+021806 & 5.60 & -12.64 & 1.39 & vv & 18.35 & --- \\ \hline
J1441.4-1934 & -11.65 & 1.81 & 0.80 & 0.62 & J144127.8-193548 & J144128.0-193552 & 7.89 & -12.01 & 2.30 & uu & 18.69 & J144127.7-193549 \\ \hline
J1452.0-4148 & -11.79 & 1.90 & 0.95 & --- & J145149.4-414505 & J145149.4-414503 & 18.02 & -11.61 & 2.13 & vv & 18.43 & --- \\ \hline
J1504.6+4343 & -12.02 & 1.84 & 1.05 & 0.11 & J150425.0+434109 & --- & 11.12 & -11.87 & 1.85 & uu & $>19.75$ & --- \\ \hline
J1514.8+4448 & -11.30 & 2.39 & 2.21 & 0.66 & J151451.0+444954 & J151451.2+444955 & 4.94 & -12.79 & 1.39 & uu & 20.19 & J151451.0+444957 \\ \hline
J1517.7-4446 & -11.31 & 2.43 & 1.22 & 0.44 & J151727.8-444253 & J151727.7-444256 & 5.23 & -12.33 & 2.45 & uu & 18.44 & --- \\ \hline
J1526.3-4501 & -11.29 & 2.25 & 0.94 & --- & J152618.5-450241 & --- & 4.60 & -12.18 & 2.46 & uu & 19.55 & --- \\ \hline
J1528.4+2004 & -11.87 & 2.12 & 1.15 & --- & J152835.9+200423 & --- & 9.14 & -11.98 & 1.93 & uu & 20.30 & J152836.0+200424 \\ \hline
J1543.1+4209 & -12.07 & 1.85 & 1.36 & 0.38 & J154311.4+421009 & J154311.0+421008 & 4.69 & -12.66 & 2.13 & uu & 20.06 & --- \\ \hline
J1555.3+2903 & -11.94 & 2.07 & 1.32 & --- & J155513.0+290329 & J155512.9+290330 & 10.87 & -12.39 & 2.40 & uu & 18.07 & --- \\ \hline
J1557.2+3822 & -12.09 & 2.12 & 1.00 & -0.04 & J155712.2+382034 & --- & 7.87 & -12.57 & 2.30 & w1 & 20.31 & J155711.9+382032 \\ \hline
J1612.1+1407 & -11.44 & 2.16 & 0.73 & 0.89 & J161205.0+140908 & J161205.1+140908 & 4.73 & -13.05 & 1.57 & uu & 19.78 & --- \\ \hline
J1619.5-5014c & -10.61 & 2.51 & 1.09 & 0.38 & J161917.3-501327 & --- & 4.61 & -12.00 & 0.06 & w2 & 18.81 & --- \\ \hline
J1623.7-2315c & -11.14 & 2.62 & 0.90 & 0.20 & J162334.2-231747 & --- & 8.25 & -11.64 & 1.08 & uu* & $>20.51$ & J162334.1-231750 \\ \hline
J1626.0-4917c & -10.89 & 2.24 & 1.12 & --- & J162608.8-491744 & J162608.8-491744 & 5.09 & -11.47 & 3.67 & vv & 14.04 & --- \\ \hline
J1631.8+4144 & -11.91 & 1.83 & 1.31 & 0.29 & J163146.9+414634 & J163146.7+414633 & 13.07 & -11.96 & 2.43 & uu & 19.61 & J163146.7+414634 \\ \hline
J1635.4-3249 & -11.26 & 2.54 & 1.08 & 0.45 & J163544.1-324939 & --- & 4.73 & -12.38 & 1.59 & w2 & 19.54 & --- \\ \hline
J1638.1-4641c & -10.78 & 2.54 & 1.28 & 0.49 & J163800.8-464012 & --- & 5.14 & -12.22 & -0.84 & vv & $>18.95$ & --- \\ \hline
J1644.8+1850 & -11.61 & 2.02 & 1.33 & 0.04 & J164457.3+185149 & J164457.2+185150 & 5.24 & -12.46 & 2.26 & uu & 19.08 & J164457.3+185149 \\ \hline
J1645.0+1654 & -11.77 & 2.16 & 1.03 & --- & J164459.7+165513 & J164459.8+165513 & 8.41 & -12.12 & 2.34 & uu & 18.95 & J164500.0+165510 \\ \hline
J1648.1-1547 & -11.45 & 1.83 & 1.19 & -0.14 & J164804.0-154700 & --- & 4.03 & -12.69 & 2.19 & vv & $>19.46$ & --- \\ \hline
J1648.7+4834 & -11.91 & 2.05 & 1.16 & 0.35 & J164900.4+483414 & J164900.4+483412 & 6.49 & -12.26 & 2.21 & uu & 19.59 & J164900.4+483417 \\ \hline
J1650.9-4420c & -10.67 & 2.66 & 0.88 & 0.49 & J165124.6-442144 & J165124.6-442145 & 7.52 & -7.35 & 10.00 & uu & 14.34 & J165124.2-442142 \\ \hline
J1651.7-7241 & -12.01 & 2.09 & 0.89 & --- & J165152.0-724307 & --- & 7.47 & -11.90 & 1.11 & uu & $>19.93$ & J165151.5-724310 \\ \hline
J1652.2-4516 & -10.72 & 2.59 & 1.30 & 0.58 & J165220.3-452037 & --- & 52.21 & -9.06 & 0.47 & w1 & $>18.89$ & --- \\ \hline
J1700.2-4237c & -10.67 & 2.71 & 1.19 & 0.66 & J165956.2-423019 & --- & 6.36 & -12.21 & 1.58 & uu & $>19.24$ & J165955.9-423023 \\ \hline
J1706.5-4023c & -10.71 & 2.55 & 1.37 & 0.42 & J170633.6-402545 & J170633.8-402541 & 5.48 & -8.40 & 9.00 & uu & 14.80 & J170633.3-402544 \\ \hline
J1714.6+3228 & -11.94 & 1.85 & 1.22 & -0.08 & J171433.3+322801 & J171433.1+322802 & 5.43 & -12.74 & 2.40 & uu & 18.74 & --- \\ \hline
J1719.1-5348 & -11.53 & 2.27 & 1.14 & --- & J171856.5-535042 & --- & 28.03 & -11.23 & 1.75 & vv & 19.07 & J171856.6-535042 \\ \hline
J1728.8-5131 & -11.57 & 2.35 & 0.92 & --- & J172842.8-513032 & --- & 4.62 & -12.19 & 2.59 & --- & --- & --- \\ \hline
J1729.9-4148 & -11.05 & 2.35 & 1.26 & 0.01 & J172946.2-414829 & --- & 4.51 & -12.27 & 2.17 & uu & 19.11 & --- \\ \hline
J1733.4+2235 & -11.92 & 2.19 & 0.92 & 0.65 & J173330.3+223614 & J173330.3+223612 & 4.14 & -12.51 & 1.90 & uu & 18.41 & J173330.6+223615 \\ \hline
J1734.0-2933 & -11.02 & 2.31 & 1.13 & --- & J173411.3-293115 & --- & 4.32 & -12.04 & 1.24 & w1 & $>20.68$ & J173411.0-293117 \\ \hline
J1739.5-2929 & -10.97 & 2.60 & 1.14 & 0.63 & J173918.4-292349 & --- & 5.54 & -11.54 & 0.80 & uu* & $>19.68$ & --- \\ \hline
J1740.6-2808 & -11.06 & 2.44 & 1.11 & -0.01 & J174042.0-280727 & --- & 7.16 & -11.37 & -1.26 & uu & 20.07 & --- \\ \hline
J1740.7-2640 & -11.06 & 2.49 & 0.76 & 0.72 & J174047.1-263914 & --- & 4.31 & -12.40 & 0.93 & uu & $>20.15$ & --- \\ \hline
J1742.5-2833 & -10.91 & 2.59 & 1.10 & 0.61 & J174217.0-283705 & --- & 8.72 & -11.97 & 0.98 & w1 & 19.55 & --- \\ \hline
J1752.0+3606 & -11.76 & 1.81 & 1.56 & 0.53 & J175209.5+360630 & J175209.8+360628 & 4.86 & -12.16 & 1.72 & uu & 20.08 & J175209.6+360632 \\ \hline
J1801.1-2626 & -11.36 & 2.36 & 1.24 & 0.78 & J180121.1-262445 & --- & 20.73 & -11.69 & 1.15 & uu & 19.44 & --- \\ \hline
J1804.4-0852 & -10.99 & 2.51 & 0.93 & 0.41 & J180425.0-085002 & --- & 6.08 & -11.95 & 1.42 & uu* & $>21.32$ & --- \\ \hline
J1813.7-6846 & -11.46 & 2.38 & 1.27 & 0.36 & J181307.5-684706 & J181307.5-684705 & 4.33 & -12.88 & 1.77 & w1 & 20.34 & --- \\ \hline
J1821.6+6636 & -11.84 & 1.88 & 1.53 & -0.24 & J182204.6+663719 & J182204.9+663721 & 4.13 & -12.94 & 1.91 & vv & 15.38 & --- \\ \hline
J1824.2+1231 & -11.58 & 2.53 & 1.17 & 0.37 & J182408.6+123232 & --- & 4.33 & -12.26 & 1.87 & uu* & $>20.54$ & --- \\ \hline
J1825.9-5614 & -11.45 & 2.68 & 1.11 & 0.20 & J182644.2-561421 & J182643.8-561421 & 5.38 & -12.34 & 2.56 & uu & 14.42 & --- \\ \hline
J1836.9+4439 & -11.94 & 2.16 & 1.10 & --- & J183703.6+443810 & --- & 4.29 & -12.10 & 0.79 & w1 & 21.33 & J183703.6+443812 \\ \hline
J1838.2+3223 & -11.56 & 2.47 & 0.99 & 0.51 & J183816.8+322416 & --- & 5.50 & -12.14 & 0.42 & uu & 21.75 & J183817.0+322416 \\ \hline
J1848.7-6307 & -12.03 & 1.89 & 0.97 & --- & J184837.6-630537 & J184838.2-630535 & 4.49 & -12.41 & 1.71 & uu & 19.06 & J184838.3-630544 \\ \hline
J1855.2+0456 & -10.53 & 2.74 & 1.13 & 0.55 & J185503.0+045947 & --- & 7.06 & -11.27 & -0.73 & w1* & $>19.91$ & --- \\ \hline
J1855.2+0756 & -10.95 & 2.52 & 1.25 & --- & J185520.0+075140 & --- & 4.80 & -12.15 & 0.98 & vv* & $>19.29$ & --- \\ \hline
J1856.1-1222 & -11.20 & 2.25 & 1.30 & --- & J185606.5-122148 & --- & 7.53 & -11.78 & 1.97 & uu & $>19.61$ & J185606.7-122149 \\ \hline
J1900.9+0538 & -10.59 & 2.67 & 0.96 & 0.73 & J190054.9+053314 & --- & 4.30 & -11.74 & -0.02 & uu* & $>21.13$ & --- \\ \hline
J1904.7-0708 & -10.82 & 2.45 & 1.36 & 0.83 & J190444.5-070740 & --- & 5.23 & -12.20 & 2.33 & uu & $>19.91$ & J190444.5-070743 \\ \hline
J1906.4-1757 & -11.47 & 2.35 & 1.15 & 0.55 & J190625.6-175900 & --- & 8.06 & -11.94 & 0.32 & vv & 19.09 & --- \\ \hline
J1928.5+5339 & -12.12 & 1.64 & 0.97 & --- & J192833.9+533903 & --- & 10.00 & -11.39 & 2.03 & uu & 20.02 & --- \\ \hline
J1948.9+3414 & -11.46 & 2.37 & 1.27 & 0.74 & J194916.8+341045 & J194916.7+341049 & 6.15 & -11.71 & 1.41 & uu & 19.17 & J194916.8+341050 \\ \hline
J1955.3-5032 & -11.62 & 2.38 & 1.32 & -0.07 & J195512.4-503012 & J195512.6-503008 & 7.91 & -11.95 & 2.12 & uu & 19.71 & J195512.5-503012 \\ \hline
J2008.4+1619 & -11.61 & 2.23 & 1.18 & --- & J200827.7+161843 & --- & 8.54 & -11.80 & 2.06 & m2 & 20.10 & J200827.6+161844 \\ \hline
J2012.1-5234 & -11.83 & 1.75 & 0.92 & --- & J201213.4-523248 & J201213.7-523251 & 8.19 & -11.95 & 2.21 & uu & 18.86 & J201213.8-523246 \\ \hline
J2018.0+7903 & -11.96 & 2.51 & 1.10 & 0.48 & J201745.9+790237 & J201746.1+790238 & 5.47 & -12.16 & 1.59 & uu & 19.84 & --- \\ \hline
J2019.6+0616 & -11.45 & 2.46 & 1.15 & 0.25 & J201931.4+061541 & --- & 4.45 & -12.69 & 1.76 & uu & 20.61 & --- \\ \hline
J2021.9+3609 & -11.77 & 1.66 & 0.92 & 0.32 & J202201.7+361105 & --- & 5.22 & -12.15 & 1.54 & uu* & $>20.98$ & J202201.1+361106 \\ \hline
J2022.3+0413 & -11.88 & 1.90 & 1.14 & -0.04 & J202225.2+041237 & --- & 14.92 & -11.57 & 2.39 & uu & 19.84 & --- \\ \hline
J2030.0-0310 & -12.05 & 2.25 & 0.98 & 0.47 & J203014.3-030721 & J203014.3-030723 & 11.17 & -11.74 & 2.68 & uu & 16.95 & --- \\ \hline
J2030.5+2235 & -11.79 & 1.89 & 1.18 & 0.29 & J203031.1+223437 & --- & 5.93 & -12.39 & 2.18 & uu & 19.85 & J203031.2+223435 \\ \hline
J2032.3-0720 & -11.68 & 2.43 & 1.03 & 0.33 & J203216.4-072011 & J203216.5-072011 & 5.08 & -12.57 & 1.78 & uu & 18.21 & --- \\ \hline
J2041.1-6138 & -11.53 & 2.12 & 1.07 & --- & J204112.3-613947 & J204112.1-613949 & 5.48 & -12.26 & 2.21 & uu & 18.54 & J204112.0-613952 \\ \hline
J2042.1-5320 & -11.89 & 1.92 & 1.13 & 0.04 & J204220.2-532642 & J204220.4-532642 & 11.93 & -11.56 & 2.05 & w1 & 19.86 & --- \\ \hline
J2045.6+2455 & -11.81 & 2.31 & 1.34 & --- & J204555.6+245920 & --- & 4.58 & -13.04 & 1.35 & uu & $>21.47$ & --- \\ \hline
J2046.9-5409 & -11.91 & 1.92 & 1.17 & 0.29 & J204700.7-541245 & J204700.7-541245 & 7.90 & -12.32 & 2.00 & w1 & 19.77 & J204700.5-541246 \\ \hline
J2054.2+6904 & -11.37 & 2.44 & 1.20 & 0.70 & J205359.1+690519 & --- & 5.22 & -12.68 & 0.71 & bb & $>20.82$ & J205357.8+690519 \\ \hline
J2058.5-1833 & -12.26 & 1.28 & 1.26 & -0.08 & J205836.8-183104 & J205836.9-183105 & 4.41 & -12.58 & 1.27 & bb & 20.03 & J205836.5-183102 \\ \hline
J2105.9+7508 & -11.57 & 1.95 & 0.86 & 0.29 & J210605.9+750925 & --- & 5.84 & -12.33 & 2.08 & uu* & $>21.70$ & J210606.8+750924 \\ \hline
J2109.3+3531 & -11.53 & 2.63 & 1.66 & 0.47 & J210931.8+353256 & J210931.9+353258 & 49.86 & -11.03 & 1.98 & vv & 16.56 & --- \\ \hline
J2109.6+3954 & -11.52 & 1.74 & 1.28 & 0.36 & J210936.2+395512 & --- & 6.26 & -11.83 & 3.30 & uu & $>20.34$ & J210936.4+395513 \\ \hline
J2114.2+2132 & -11.77 & 2.33 & 1.08 & --- & J211407.8+213239 & J211407.7+213241 & 8.52 & -11.88 & 2.28 & uu & 19.34 & --- \\ \hline
J2114.9-3326 & -11.52 & 2.04 & 1.33 & --- & J211452.0-332534 & J211452.1-332533 & 11.90 & -11.65 & 2.23 & uu & 18.95 & J211452.0-332532 \\ \hline
J2120.5-0138 & -11.74 & 1.97 & 1.14 & --- & J212030.5-013841 & J212030.6-013840 & 9.15 & -12.09 & 2.10 & uu & 19.50 & --- \\ \hline
J2122.3+7653 & -11.70 & 2.20 & 1.24 & -0.07 & J212156.9+765310 & --- & 4.27 & -13.61 & 1.83 & vv & $>21.79$ & --- \\ \hline
J2144.7-5640 & -12.07 & 1.76 & 1.19 & 0.40 & J214429.4-563847 & J214429.6-563849 & 12.23 & -12.07 & 2.11 & uu & 20.96 & --- \\ \hline
J2153.0-6442 & -12.05 & 2.00 & 1.38 & --- & J215306.6-644440 & --- & 11.16 & -11.89 & 2.33 & uu* & $>22.03$ & --- \\ \hline
J2159.6-4620 & -11.54 & 1.92 & 1.22 & --- & J215935.9-461955 & J215936.2-461953 & 9.12 & -12.30 & 2.70 & uu & 18.85 & J215935.9-461954 \\ \hline
J2207.1+2222 & -11.70 & 1.77 & 1.51 & 0.26 & J220704.0+222230 & J220704.1+222232 & 5.13 & -12.39 & 2.50 & uu & 19.84 & J220704.3+222234 \\ \hline
J2207.3+2746 & -11.88 & 2.01 & 1.16 & 0.17 & J220722.3+274619 & J220722.4+274618 & 4.02 & -12.63 & 2.58 & uu & 20.32 & --- \\ \hline
J2221.9+5955 & -11.27 & 2.65 & 0.81 & --- & J222159.7+595153 & --- & 8.70 & -11.70 & 0.78 & vv* & $>19.41$ & --- \\ \hline
J2222.9+1507 & -11.96 & 1.94 & 1.16 & 0.02 & J222253.7+151054 & J222253.8+151055 & 4.41 & -12.50 & 2.22 & uu & 18.77 & J222253.9+151052 \\ \hline
J2225.8-0804 & -11.68 & 1.87 & 1.19 & 0.15 & J222552.8-080412 & --- & 4.81 & -12.36 & 1.83 & uu* & $>20.74$ & J222552.9-080416 \\ \hline
J2237.2-6726 & -11.81 & 2.03 & 1.32 & -0.06 & J223709.6-672609 & J223709.8-672614 & 7.87 & -11.99 & 1.90 & uu & 21.47 & J223709.3-672614 \\ \hline
J2241.4-8327 & -11.60 & 2.33 & 1.27 & 0.64 & J224201.2-832746 & J224201.3-832745 & 7.42 & -11.80 & 1.33 & uu & 18.39 & --- \\ \hline
J2247.7-5857 & -11.76 & 2.40 & 1.30 & --- & J224745.1-585455 & J224745.1-585457 & 7.02 & -12.25 & 2.55 & uu & 20.39 & J224745.0-585501 \\ \hline
J2250.6+5809 & -11.76 & 1.93 & 1.10 & 0.32 & J224954.9+581148 & --- & 7.52 & -11.74 & 2.03 & uu & $>20.10$ & --- \\ \hline
J2303.9+5554 & -11.58 & 1.82 & 1.12 & 0.33 & J230351.8+555620 & --- & 9.86 & -11.45 & 1.97 & uu & 19.11 & J230351.7+555618 \\ \hline
J2311.6-4427 & -11.82 & 2.09 & 1.01 & --- & J231145.9-443218 & J231146.0-443220 & 4.88 & -12.68 & 2.76 & uu & 19.18 & J231145.6-443221 \\ \hline
J2317.6+6036c & -11.54 & 2.24 & 1.07 & --- & J231732.1+604103 & --- & 4.53 & -10.19 & 5.66 & --- & --- & --- \\ \hline
J2317.7+2839 & -11.60 & 2.03 & 1.52 & --- & J231740.1+283955 & J231740.2+283956 & 4.44 & -12.90 & 2.31 & bb & 19.77 & J231740.0+283954 \\ \hline
J2326.9-4130 & -11.57 & 2.60 & 1.46 & 0.04 & J232653.5-412709 & J232653.0-412711 & 4.22 & -12.46 & 2.06 & w1 & 20.84 & J232653.2-412713 \\ \hline
J2331.6+4430 & -11.90 & 1.90 & 1.26 & -0.10 & J233129.4+443103 & --- & 5.27 & -12.46 & 2.11 & uu & 20.79 & J233129.6+443101 \\ \hline
J2336.9-8427 & -11.80 & 2.12 & 1.14 & --- & J233624.5-842651 & J233627.2-842652 & 6.49 & -12.10 & 2.03 & uu & 19.52 & J233627.1-842648 \\ \hline
J2337.7-2903 & -11.80 & 2.16 & 0.96 & -0.42 & J233730.4-290237 & J233730.4-290238 & 10.02 & -12.01 & 2.45 & uu & 19.23 & J233730.2-290241 \\ \hline
J2353.2+3135 & -11.53 & 2.54 & 1.41 & --- & J235319.3+313619 & J235319.6+313617 & 7.54 & -12.68 & 1.83 & uu & 20.59 & --- \\ \hline
      \enddata
  \end{deluxetable*}
\end{longrotatetable}
\begin{longrotatetable}
\begin{deluxetable*}{ccccccccccccc}
     \tablecaption{Parameters for X-ray sources detected with \Swift-XRT within 4FGL-DR4 unassociated source uncertainty ellipses. These X-ray sources are not the only X-ray sources within the 4FGL uncertainty ellipse. Data is acquired using publicly available \Fermi-LAT, \Swift-XRT, and \Swift-UVOT data. Gamma-ray fluxes are from 100~MeV to 100~GeV \citep[\texttt{Energy\_Flux100;}][]{Abdollahi2020}. Derivation of X-ray and UV/optical parameters are described in Sec.~\ref{sec:Analysis}. UVOT filter describes the filter used to calculate $m_V$. If a source has UVOT observations but no detections, a limiting magnitude is calculated for $m_V$ using the labeled filter's observation. If no data is given for filter or $m_V$, the source lacks UVOT observations. SwXF4 describes the alternative alias of the X-ray sources described in \citet{kerby21b} where a dash represents a new X-ray source. Full machine-readable tables are included. \label{tab:xrt_multi}}
     \tablewidth{\columnwidth}
     \tabletypesize{\scriptsize}
\tablehead{
     \colhead{Target} & \colhead{$\log(F_\gamma)$} & \colhead{$\Gamma_\gamma$} & \colhead{Vari. Ind.} & \colhead{$\mathrm{Sig_{curv}}$} & \colhead{XRT Source} & \colhead{UVOT Source} & \colhead{S/N} & \colhead{$\log(F_X)$} & \colhead{$\alpha_X$} & \colhead{Filter} & \colhead{$m_V$} & \colhead{SwXF4} \\ 
     \colhead{4FGL} & \colhead{$[\mathrm{erg~s^{-1}cm^{-2}}]$} &  & \colhead{log} & \colhead{log} & \colhead{SwXF4-DR4} & \colhead{SwUVF4-DR4} & \colhead{XRT} & \colhead{$[\mathrm{erg~s^{-1}cm^{-2}}]$} &  & \colhead{UVOT} &  & \colhead{\citealt{kerby21b}}
     }
     \startdata \hline
J0017.1-4605 & -11.67 & 2.87 & 1.13 & --- & J001708.6-460607 & J001708.6-460606 & 7.20 & -12.43 & 1.74 & uu & 18.08 & J001708.5-460612 \\
 &  &  &  &  & J001750.9-460440 & J001750.6-460438 & 5.14 & -12.32 & 0.73 & uu & 18.16 & --- \\ \hline
J0040.2-2725 & -11.95 & 2.00 & 0.78 & --- & J003954.2-272516 & --- & 4.40 & -12.98 & 0.83 & vv & $>20.05$ & --- \\
 &  &  &  &  & J004023.7-272254 & --- & 6.10 & -12.66 & 0.46 & m2 & 21.29 & --- \\ \hline
J0045.8-1324 & -12.01 & 1.92 & 1.12 & --- & J004539.4-132509 & --- & 4.45 & -13.11 & 1.70 & uu* & $>22.15$ & --- \\
 &  &  &  &  & J004602.8-132420 & J004602.8-132422 & 7.39 & -12.72 & 2.08 & uu & 18.91 & --- \\ \hline
J0126.3-6746 & -12.09 & 1.82 & 1.11 & 0.27 & J012610.9-674744 & J012610.8-674743 & 6.73 & -12.33 & 2.53 & uu & 18.78 & J012612.0-674746 \\
 &  &  &  &  & J012621.9-674624 & --- & 4.19 & -12.64 & 1.96 & uu & 20.61 & J012621.6-674638 \\ \hline
J0240.2-0248 & -11.73 & 2.46 & 1.41 & --- & J024001.9-024322 & J024001.9-024322 & 8.67 & -12.13 & 1.71 & uu & 18.54 & --- \\
 &  &  &  &  & J024004.5-024502 & J024004.5-024502 & 8.67 & -12.16 & 1.85 & uu & 18.09 & J024004.6-024505 \\ \hline
J0252.0-3657 & -12.03 & 2.07 & 1.44 & 0.11 & J025139.0-365713 & J025139.2-365714 & 9.26 & -12.63 & 1.56 & uu & 20.48 & --- \\
 &  &  &  &  & J025145.5-365714 & --- & 5.97 & -12.86 & 1.06 & uu & $>21.80$ & --- \\
 &  &  &  &  & J025207.3-365437 & --- & 4.69 & -13.11 & 1.22 & uu & 21.39 & --- \\ \hline
J0544.8+5209c & -11.61 & 2.60 & 0.92 & --- & J054424.6+521516 & --- & 4.78 & -12.24 & 1.03 & uu & 20.38 & J054424.5+521513 \\
 &  &  &  &  & J054457.4+520854 & --- & 4.14 & -12.52 & 2.77 & w1 & 20.99 & J054456.7+520847 \\ \hline
J0610.8-4911 & -11.96 & 2.03 & 1.35 & --- & J061100.2-491035 & J061100.1-491036 & 16.44 & -11.63 & 1.98 & uu & 20.75 & J061100.0-491034 \\
 &  &  &  &  & J061031.7-491222 & J061032.0-491222 & 5.07 & -12.70 & 2.47 & uu & 12.60 & J061031.8-491222 \\ \hline
J0737.4+6535 & -11.92 & 2.09 & 1.55 & -0.25 & J073707.2+653454 & --- & 5.70 & -13.13 & 1.86 & vv* & $>18.42$ & --- \\
 &  &  &  &  & J073733.7+653306 & --- & 4.11 & -13.16 & 0.39 & vv* & $>20.46$ & --- \\ \hline
J0800.1-5531 & -11.95 & 2.23 & 1.22 & 0.11 & J075949.5-553253 & J075949.5-553255 & 4.82 & -12.53 & 1.70 & w1 & 18.15 & J075949.3-553254 \\
 &  &  &  &  & J080013.1-553407 & --- & 4.79 & -12.50 & 1.12 & m2 & 15.78 & J080013.1-553408 \\ \hline
J0859.2-4729 & -10.69 & 2.54 & 0.85 & 0.58 & J085902.2-473015 & --- & 4.48 & -11.97 & 0.77 & uu & $>18.18$ & --- \\
 &  &  &  &  & J085905.3-473039 & --- & 10.41 & -11.40 & 1.75 & uu* & $>20.13$ & J085905.7-473041 \\ \hline
J1106.7+3623 & -11.33 & 2.53 & 2.41 & 0.38 & J110636.6+362651 & J110636.6+362650 & 7.19 & -12.57 & 1.30 & uu & 19.81 & J110636.7+362648 \\
 &  &  &  &  & J110700.9+362716 & J110700.6+362718 & 6.00 & -12.78 & 1.29 & bb & 20.35 & --- \\
 &  &  &  &  & J110710.1+361656 & J110710.1+361653 & 4.35 & -12.10 & 0.70 & w1 & 18.76 & --- \\ \hline
J1312.6-6231c & -11.05 & 2.48 & 0.89 & 0.60 & J131230.2-623431 & --- & 19.16 & -11.92 & 1.28 & --- & --- & J131230.7-623430 \\
 &  &  &  &  & J131235.7-623625 & --- & 4.51 & -12.64 & -0.40 & uu & 19.65 & --- \\ \hline
J1321.1-6239 & -10.96 & 2.60 & 1.04 & 0.60 & J132138.7-623256 & --- & 7.25 & -9.66 & 8.27 & vv* & $>19.62$ & --- \\
 &  &  &  &  & J132120.7-624127 & J132120.5-624131 & 4.60 & -12.53 & 3.41 & vv & 15.95 & --- \\
 &  &  &  &  & J132058.8-623446 & --- & 4.23 & -10.35 & 7.62 & vv* & $>19.62$ & --- \\
 &  &  &  &  & J132140.8-623948 & --- & 5.46 & -11.17 & 5.95 & vv* & $>19.62$ & --- \\
 &  &  &  &  & J132039.2-623937 & J132039.2-623937 & 6.13 & -9.75 & 8.64 & vv & 14.85 & --- \\
 &  &  &  &  & J132049.9-623749 & J132049.8-623750 & 7.41 & -12.67 & 1.54 & vv & 15.85 & --- \\
 &  &  &  &  & J132036.9-623840 & J132036.6-623844 & 5.38 & -9.84 & 8.43 & vv & 15.18 & --- \\ \hline
J1326.0+3507 & -11.65 & 2.21 & 1.92 & 0.39 & J132544.4+350445 & J132544.5+350447 & 6.39 & -12.52 & 1.43 & uu & 19.64 & J132544.4+350450 \\
 &  &  &  &  & J132622.4+350626 & J132622.2+350625 & 5.08 & -12.70 & 2.03 & uu & 19.89 & J132622.3+350628 \\ \hline
J1637.5+3005 & -11.92 & 2.68 & 1.30 & --- & J163728.1+300955 & J163728.2+300953 & 4.48 & -12.75 & 1.71 & w1 & 20.53 & J163728.2+300958 \\
 &  &  &  &  & J163738.4+300507 & J163738.2+300508 & 5.67 & -12.65 & 1.90 & uu & 19.10 & J163738.4+300513 \\
 &  &  &  &  & J163739.3+301013 & --- & 8.37 & -11.72 & 0.55 & m2 & 19.82 & J163739.3+301015 \\ \hline
J1834.2-0827c & -10.48 & 2.56 & 1.01 & 0.76 & J183433.2-082743 & --- & 7.63 & -12.94 & 2.12 & uu & $>21.32$ & --- \\
 &  &  &  &  & J183433.1-082622 & --- & 9.50 & -12.61 & 0.26 & uu* & $>22.61$ & --- \\ \hline
J1910.8+6300 & -11.76 & 2.06 & 1.35 & -0.15 & J191101.5+625749 & --- & 4.00 & -12.93 & 1.79 & m2 & $>21.13$ & --- \\
 &  &  &  &  & J191055.8+630131 & --- & 8.18 & -12.42 & 2.32 & m2* & $>22.30$ & --- \\ \hline
J2037.7-2230 & -11.89 & 2.64 & 1.09 & 0.48 & J203713.1-222951 & --- & 4.59 & -12.83 & 1.64 & uu & 20.35 & --- \\
 &  &  &  &  & J203817.2-222712 & --- & 5.30 & -12.33 & 0.85 & m2 & 21.25 & --- \\ \hline
J2128.9+3032 & -11.59 & 2.54 & 1.00 & 0.25 & J212832.1+303141 & --- & 4.13 & -13.14 & 1.94 & w1 & 21.62 & --- \\
 &  &  &  &  & J212852.8+303705 & --- & 6.49 & -12.63 & 1.91 & m2 & 19.82 & --- \\
 &  &  &  &  & J212859.5+303737 & --- & 8.13 & -12.32 & 1.97 & m2 & 20.56 & --- \\
 &  &  &  &  & J212907.2+303334 & --- & 5.63 & -12.66 & 1.09 & w1* & $>21.45$ & --- \\ \hline
J2212.9+7921c & -11.76 & 2.60 & 1.11 & 0.41 & J221415.6+792042 & --- & 5.48 & -11.93 & 0.73 & uu & 20.45 & --- \\
 &  &  &  &  & J221110.9+791800 & J221111.4+791800 & 6.42 & -12.10 & 2.25 & uu & 13.31 & --- \\ \hline
J2223.0+2704 & -12.05 & 2.26 & 1.31 & 0.41 & J222238.9+270024 & --- & 4.81 & -13.18 & 1.38 & uu* & $>22.72$ & --- \\
 &  &  &  &  & J222239.3+270456 & J222239.4+270502 & 4.24 & -13.44 & 1.86 & uu & 18.09 & --- \\
 &  &  &  &  & J222244.8+270424 & J222244.8+270423 & 8.68 & -12.97 & 1.96 & uu & 20.24 & --- \\
 &  &  &  &  & J222246.9+270104 & --- & 6.86 & -13.05 & 1.59 & uu & 20.92 & --- \\
 &  &  &  &  & J222314.5+271029 & --- & 5.04 & -13.38 & 1.76 & uu* & 19.30 & --- \\
 &  &  &  &  & J222328.0+270430 & --- & 4.85 & -13.23 & 1.46 & m2 & 21.12 & --- \\ \hline
J2223.9+4128 & -11.87 & 1.97 & 1.20 & 0.04 & J222348.8+412645 & --- & 9.01 & -12.83 & 2.70 & uu & 19.58 & --- \\
 &  &  &  &  & J222401.5+412827 & --- & 6.63 & -13.03 & 1.55 & uu & 20.86 & --- \\ \hline
J2237.8+2430 & -12.12 & 1.78 & 0.94 & 0.33 & J223750.2+243250 & J223750.4+243249 & 6.44 & -12.94 & 1.52 & uu & 20.02 & --- \\
 &  &  &  &  & J223736.3+243000 & --- & 4.75 & -13.22 & 1.76 & uu* & 22.23 & --- \\
 &  &  &  &  & J223738.1+243258 & J223738.2+243257 & 17.00 & -12.31 & 2.37 & uu & 19.77 & --- \\ \hline
J2338.1+0411 & -11.76 & 1.94 & 1.39 & --- & J233735.1+041030 & J233735.1+041029 & 5.35 & -12.93 & 1.51 & uu & 18.97 & --- \\
 &  &  &  &  & J233737.3+040814 & --- & 4.44 & -12.94 & 1.71 & uu* & $>21.79$ & --- \\
 &  &  &  &  & J233741.4+040737 & --- & 4.17 & -12.86 & 1.11 & uu & $>21.51$ & --- \\
 &  &  &  &  & J233742.1+041004 & J233742.0+041004 & 11.96 & -12.35 & 2.18 & uu & 19.13 & --- \\
 &  &  &  &  & J233833.5+041321 & J233833.5+041321 & 5.69 & -13.02 & 2.12 & uu & 20.28 & --- \\ \hline
J2351.4-2818 & -11.80 & 2.37 & 0.75 & --- & J235136.7-282152 & J235136.8-282153 & 4.93 & -12.47 & 2.26 & uu & 15.35 & J235136.5-282154 \\
 & -11.80 & 2.37 & 0.75 & --- & J235138.0-281823 & --- & 5.31 & -12.36 & 2.03 & w1* & 21.36 & J235138.1-281823 \\ \hline
      \enddata
  \end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablecaption{Neural network classification of X-ray singlets utilizing the blazar probability parameter, $P_\mathrm{bzr}$. For X-ray sources with a $V$-magnitude lower limit, $P_\mathrm{lim}$ represents the classification results if $m_V = 30$. X-ray sources shared with \citet{kerby21b} have blazar probabilities from said study, $P_\mathrm{K21}$. Gamma-ray sources flagged as SGUs in 4FGL-DR4 \citep{ballet23} are given the SGU flag. Potential SIMBAD counterparts are listed with their offset in arcseconds and literature classification. X-ray sources with multiple potential SIMBAD counterparts within 5\arcsec\xspace are marked with an asterisk, *, on their SIMBAD name. The table is separated into likely pulsars, likely blazars, and ambiguous sources from our classification. \label{tab:class_single}}
\tablewidth{0pt}
\tablehead{
\colhead{4FGL} & \colhead{SGU} & \colhead{SwXF4-DR4} & \colhead{$P_\mathrm{bzr}$} & \colhead{$P_\mathrm{lim}$} & \colhead{$P_\mathrm{K21}$} & \colhead{SIMBAD Name} & \colhead{Offset (\arcsec)} & \colhead{Classification}
}
     \startdata
\hline
    \multicolumn{9}{c}{Likely Pulsars $(P_\mathrm{bzr} < 0.01)$} \\ \hline
\hline 
J0752.0-2931 &  & J075209.9-293013 & 0.0001 & --- & --- & --- & --- & --- \\ \hline
J0844.9-4117 & * & J084408.8-411912 & 0.0002 & --- & --- & UCAC4 244-028737 & 2.84 & YSO Candidate \\ \hline
J1357.3-6123 & * & J135657.5-612314 & 0.0003 & --- & 0.9985 & 2MASS J13565717-6123149 & 0.26 & LongPeriodV* Candidate \\ \hline
J1429.8-0739 &  & J142949.4-073303 & 0.0029 & --- & 0.9901 & LEDA 1017101 & 0.70 & Galaxy \\ \hline
J1612.1+1407 &  & J161205.0+140908 & 0.0000 & --- & --- & --- & --- & --- \\ \hline
J1700.2-4237c & * & J165956.2-423019 & 0.0010 & 0.9976 & 0.0205 & --- & --- & --- \\ \hline
J1733.4+2235 &  & J173330.3+223614 & 0.0044 & --- & 0.5335 & --- & --- & --- \\ \hline
J1740.7-2640 & * & J174047.1-263914 & 0.0001 & 0.9508 & --- & --- & --- & --- \\ \hline
J1904.7-0708 &  & J190444.5-070740 & 0.0003 & 0.9557 & 0.5493 & --- & --- & --- \\ \hline
\hline 
   \multicolumn{9}{c}{Likely Blazars $(P_\mathrm{bzr} > 0.99)$} \\ \hline 
\hline 
J0004.4-4001 &  & J000434.3-400032 & 1.0000 & --- & 0.9998 & 2MASX J00043419-4000352 & 0.52 & BLLac \\ \hline
J0022.0-5921 &  & J002127.6-591947 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0023.6-4209 &  & J002303.6-420508 & 1.0000 & --- & --- & LEDA  101640 & 0.24 & Seyfert 2 \\ \hline
J0025.4-4838 &  & J002536.6-483807 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J0026.1-0732 &  & J002611.7-073116 & 1.0000 & --- & 0.9998 & 4FGL J0026.1-0732 & 0.56 & Blazar Candidate \\ \hline
J0027.0-1134 &  & J002710.0-113639 & 1.0000 & --- & --- & LEDA  963767 & 0.42 & EmissionG \\ \hline
J0031.5-5648 &  & J003135.7-564639 & 1.0000 & --- & 0.9998 & Gaia DR3 4918773190794845824 & 0.40 & Star \\ \hline
J0037.2-2653 &  & J003729.6-265043 & 1.0000 & --- & 0.9996 & --- & --- & --- \\ \hline
J0057.9+6326 &  & J005758.4+632641 & 1.0000 & --- & 0.9997 & 2MASS J00575838+6326390 & 1.30 & Blazar Candidate \\ \hline
J0058.3-4603 &  & J005806.1-460418 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0102.3+1000 &  & J010226.6+095940 & 0.9996 & 1.0000 & --- & FIRST J010226.7+095939 & 1.19 & AGN Candidate \\ \hline
J0117.9+1430 &  & J011804.8+143200 & 1.0000 & --- & --- & SDSS J011804.82+143158.6 & 0.35 & Seyfert 1 \\ \hline
J0118.3-6008 &  & J011823.2-600749 & 1.0000 & --- & 0.9994 & --- & --- & --- \\ \hline
J0120.2-7944 &  & J011913.2-794511 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J0122.4+1034 &  & J012223.6+103213 & 1.0000 & --- & --- & SDSS J012223.62+103213.2 & 0.70 & BLLac \\ \hline
J0125.9-6303 &  & J012548.0-630246 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0133.0+5931 &  & J013255.0+593214 & 1.0000 & --- & --- & 3FGL J0133.3+5930 & 1.72 & BLLac \\ \hline
J0137.3-3239 &  & J013724.6-324045 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0140.3+7054 &  & J014008.8+705247 & 1.0000 & --- & 0.9973 & --- & --- & --- \\ \hline
J0140.4+5114 &  & J014022.4+511316 & 0.9916 & 0.9998 & --- & --- & --- & --- \\ \hline
J0156.3-2420 &  & J015624.4-242003 & 1.0000 & --- & 0.9998 & 2FGL J0156.5-2419 & 0.42 & BLLac \\ \hline
J0159.0+3313 &  & J015905.0+331300 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0159.8-2234 &  & J015947.0-223250 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0202.7+3133 &  & J020242.0+313212 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0209.8+2626 &  & J020946.8+262529 & 1.0000 & --- & 0.9998 & 4FGL J0209.8+2626 & 1.75 & Blazar Candidate \\ \hline
J0231.0+3505 &  & J023112.3+350447 & 1.0000 & --- & 0.9982 & --- & --- & --- \\ \hline
J0251.1-1830 &  & J025111.3-183115 & 1.0000 & --- & 0.7902 & 4FGL J0251.1-1830 & 0.28 & BLLac \\ \hline
J0251.4+4646 &  & J025117.5+464504 & 0.9998 & --- & --- & --- & --- & --- \\ \hline
J0259.0+0552 &  & J025857.5+055243 & 1.0000 & --- & 0.9991 & SDSS J025857.55+055243.9 & 0.31 & BLLac \\ \hline
J0301.6-5617 &  & J030114.8-561645 & 1.0000 & --- & 0.9998 & 4FGL J0301.6-5617 & 4.36 & Blazar \\ \hline
J0302.5+3354 &  & J030226.9+335449 & 1.0000 & --- & 0.9996 & --- & --- & --- \\ \hline
J0327.6+2620 &  & J032737.4+262011 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J0333.4-2705 &  & J033331.3-270915 & 1.0000 & 1.0000 & 0.9998 & --- & --- & --- \\ \hline
J0343.3-6303 &  & J034324.3-630339 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0406.2+0639 &  & J040607.9+063921 & 1.0000 & 1.0000 & 0.9998 & --- & --- & --- \\ \hline
J0409.2+2542 &  & J040921.8+254443 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J0414.6+5711 &  & J041457.1+571051 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J0418.4-4342 &  & J041832.3-434155 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0425.1+4919 &  & J042509.2+491832 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J0438.2-4243 &  & J043832.3-424003 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0502.2+3016 &  & J050212.8+301936 & 1.0000 & 1.0000 & 0.9854 & --- & --- & --- \\ \hline
J0528.5+3852 &  & J052831.6+385200 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J0537.5+0959 &  & J053745.9+095759 & 1.0000 & 1.0000 & 0.9996 & 3FGL J0537.0+0957 & 0.70 & Blazar \\ \hline
J0539.2-6333 &  & J053842.5-632818 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J0553.9-5048 &  & J055359.3-505146 & 0.9959 & --- & 0.9992 & --- & --- & --- \\ \hline
J0554.2-0259 &  & J055418.7-025840 & 1.0000 & 1.0000 & 0.9995 & --- & --- & --- \\ \hline
J0611.5-2918 &  & J061141.2-291617 & 1.0000 & 1.0000 & 0.9987 & --- & --- & --- \\ \hline
J0620.7-5034 &  & J062046.1-503348 & 1.0000 & --- & 0.9997 & 4FGL J0620.7-5034 & 0.21 & BLLac \\ \hline
J0631.0+5626 &  & J063048.7+562830 & 0.9999 & --- & 0.9988 & --- & --- & --- \\ \hline
J0633.9+5840 &  & J063359.8+584034 & 1.0000 & --- & 0.9998 & 4FGL J0633.9+5840 & 2.06 & Blazar Candidate \\ \hline
J0656.5+4218 &  & J065635.4+421524 & 1.0000 & --- & --- & 4FGL J0656.5+4218 & 0.85 & Blazar Candidate \\ \hline
J0700.2-5118 &  & J070033.6-512010 & 1.0000 & --- & 0.9215 & --- & --- & --- \\ \hline
J0700.8+1551 &  & J070045.2+154845 & 0.9998 & --- & --- & --- & --- & --- \\ \hline
J0704.3-4829 &  & J070421.7-482646 & 1.0000 & --- & 0.9998 & 3FGL J0704.3-4828 & 0.71 & BLLac \\ \hline
J0723.1-3048 &  & J072310.8-304755 & 1.0000 & --- & 0.9996 & --- & --- & --- \\ \hline
J0723.9+5702 &  & J072351.6+565737 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0725.7-0549 &  & J072547.6-054831 & 0.9999 & --- & 0.9992 & 2FGL J0725.8-0549 & 4.10 & BLLac \\ \hline
J0755.9-0515 &  & J075614.4-051719 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0800.9+0733 &  & J080056.5+073236 & 0.9960 & --- & 0.997 & 4FGL J0800.9+0733 & 0.21 & Blazar Candidate \\ \hline
J0827.0-4111c &  & J082705.6-411200 & 1.0000 & 1.0000 & 0.9998 & --- & --- & --- \\ \hline
J0839.6-8341 &  & J083847.8-834346 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0903.5+4057 &  & J090343.2+405502 & 1.0000 & --- & 0.9998 & SDSS J090343.20+405503.1 & 0.41 & QSO \\ \hline
J0910.1-1816 &  & J091004.0-181613 & 1.0000 & --- & 0.9992 & 4FGL J0910.1-1816 & 2.30 & Blazar Candidate \\ \hline
J0914.5+6845 &  & J091429.8+684507 & 1.0000 & --- & 0.9993 & 4FGL J0914.5+6845 & 2.91 & Blazar Candidate \\ \hline
J0928.4-5256 &  & J092818.7-525703 & 1.0000 & 1.0000 & 0.9999 & 3FHL J0928.5-5256 & 0.46 & BLLac \\ \hline
J0930.9-3030 &  & J093058.1-303115 & 1.0000 & --- & 0.9996 & --- & --- & --- \\ \hline
J0934.5+7223 &  & J093334.1+722100 & 1.0000 & --- & 0.9996 & --- & --- & --- \\ \hline
J0938.8+5155 &  & J093834.7+515450 & 1.0000 & --- & 0.9963 & SDSS J093834.72+515452.3 & 0.13 & QSO \\ \hline
J0958.6-0522 &  & J095833.6-052137 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1001.3-2040 &  & J100111.9-203958 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1016.2-5729c &  & J101626.1-572804 & 0.9996 & --- & 0.9995 & WR 17-1 & 1.99 & Wolf-Rayet \\ \hline
J1018.1-2705 &  & J101750.3-270550 & 1.0000 & 1.0000 & 0.9974 & --- & --- & --- \\ \hline
J1018.1-4051 &  & J101801.3-405519 & 0.9999 & --- & 0.999 & --- & --- & --- \\ \hline
J1036.5-1809 &  & J103610.6-181312 & 1.0000 & --- & --- & UCAC4 359-058596 & 0.17 & Star \\ \hline
J1047.2+6740 &  & J104705.7+673801 & 1.0000 & --- & 0.9998 & 4FGL J1047.2+6740 & 1.87 & Blazar Candidate \\ \hline
J1048.4-5030 &  & J104824.2-502937 & 0.9999 & --- & 0.9998 & --- & --- & --- \\ \hline
J1049.8+2741 &  & J104938.8+274216 & 1.0000 & --- & 0.9998 & 4FGL J1049.8+2741 & 0.60 & Radio Galaxy \\ \hline
J1054.7-6008c &  & J105427.6-600801 & 1.0000 & 1.0000 & --- & 2MASS J10542776-6008017 & 1.68 & YSO Candidate \\ \hline
J1058.4-6625 &  & J105832.3-662601 & 1.0000 & --- & 0.9921 & --- & --- & --- \\ \hline
J1110.3-6501 &  & J110948.5-645923 & 0.9994 & --- & --- & --- & --- & --- \\ \hline
J1111.4+0137 &  & J111114.2+013430 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J1114.6+1225 &  & J111437.0+122716 & 1.0000 & --- & 0.9944 & --- & --- & --- \\ \hline
J1119.9-1007 &  & J111948.5-100703 & 1.0000 & --- & 0.9996 & --- & --- & --- \\ \hline
J1122.0-0231 &  & J112213.8-022916 & 1.0000 & --- & 0.9995 & NVSS J112213-022913 & 0.29 & BLLac \\ \hline
J1123.8-4552 &  & J112355.4-455017 & 1.0000 & --- & 0.9994 & 1FGL J1123.6-4555 & 2.39 & Blazar Candidate \\ \hline
J1131.6+4657 &  & J113142.1+470010 & 1.0000 & --- & --- & 6C 112859+471637 & 0.51 & Seyfert \\ \hline
J1146.0-0638 &  & J114600.9-063854 & 0.9999 & --- & 0.9992 & 4FGL J1146.0-0638 & 0.17 & BLLac \\ \hline
J1151.2-2929 &  & J115118.0-292743 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1155.2-1111 &  & J115514.7-111125 & 1.0000 & --- & 0.9985 & 3FGL J1155.3-1112 & 0.31 & BLLac \\ \hline
J1220.1-2458 &  & J122014.5-245949 & 1.0000 & --- & 0.9998 & 3FGL J1220.0-2502 & 1.47 & Blazar \\ \hline
J1224.6+7011 &  & J122456.8+700724 & 1.0000 & --- & 0.9998 & UCAC4 801-021244 & 0.23 & Star \\ \hline
J1239.7-3455 &  & J123933.9-345426 & 1.0000 & --- & 0.9999 & --- & --- & --- \\ \hline
J1243.7+1727 &  & J124351.6+172645 & 1.0000 & --- & 0.9983 & LAMOST J124351.76+172644.2 & 0.54 & QSO \\ \hline
J1250.9-4943 &  & J125058.9-494446 & 0.9999 & --- & 0.9983 & --- & --- & --- \\ \hline
J1256.8+5329 &  & J125630.5+533204 & 1.0000 & --- & 0.9985 & SDSS J125630.43+533204.3 & 0.68 & QSO \\ \hline
J1313.2-4437 &  & J131318.3-443734 & 1.0000 & --- & --- & 2XMMi J131318.3-443732 & 1.55 & AGN Candidate \\ \hline
J1401.3-5012 &  & J140147.0-501325 & 0.9993 & --- & --- & --- & --- & --- \\ \hline
J1407.4-0820 &  & J140724.8-082317 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1410.7+7405 &  & J141045.6+740511 & 0.9996 & --- & 0.9651 & 4FGL J1410.7+7405 & 0.44 & Seyfert 1 \\ \hline
J1415.9-1504 &  & J141546.0-150228 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J1421.4-1655 &  & J142129.0-165455 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1430.6+1543 &  & J143058.2+154555 & 0.9989 & --- & --- & 2MASS J14305803+1545556 & 0.12 & Seyfert 1 \\ \hline
J1438.0+0219 &  & J143809.9+021806 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1452.0-4148 &  & J145149.4-414505 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1504.6+4343 &  & J150425.0+434109 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J1514.8+4448 &  & J151451.0+444954 & 1.0000 & --- & 0.9969 & --- & --- & --- \\ \hline
J1526.3-4501 &  & J152618.5-450241 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1528.4+2004 &  & J152835.9+200423 & 1.0000 & --- & 0.9998 & 4FGL J1528.4+2004 & 3.15 & Blazar Candidate \\ \hline
J1543.1+4209 &  & J154311.4+421009 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1555.3+2903 &  & J155513.0+290329 & 1.0000 & --- & --- & NVSS J155512+290328 & 0.35 & Radio Galaxy \\ \hline
J1557.2+3822 &  & J155712.2+382034 & 1.0000 & --- & 0.999 & --- & --- & --- \\ \hline
J1623.7-2315c &  & J162334.2-231747 & 0.9996 & 1.0000 & 0.9996 & --- & --- & --- \\ \hline
J1626.0-4917c & * & J162608.8-491744 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1631.8+4144 &  & J163146.9+414634 & 1.0000 & --- & 0.9998 & 4FGL J1631.8+4144 & 0.21 & Blazar Candidate \\ \hline
J1644.8+1850 &  & J164457.3+185149 & 1.0000 & --- & 0.9986 & --- & --- & --- \\ \hline
J1645.0+1654 &  & J164459.7+165513 & 1.0000 & --- & 0.9998 & 1REX J164500+1655.1 & 0.88 & Galaxy \\ \hline
J1648.1-1547 &  & J164804.0-154700 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J1648.7+4834 &  & J164900.4+483414 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J1651.7-7241 &  & J165152.0-724307 & 1.0000 & 1.0000 & 0.9992 & --- & --- & --- \\ \hline
J1714.6+3228 &  & J171433.3+322801 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1719.1-5348 &  & J171856.5-535042 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J1729.9-4148 &  & J172946.2-414829 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1734.0-2933 &  & J173411.3-293115 & 1.0000 & 1.0000 & 0.2448 & CXOGBS J173411.3-293117 & 3.78 & CataclyV* \\ \hline
J1740.6-2808 & * & J174042.0-280727 & 1.0000 & --- & --- & CXOU J174042.0-280724 & 2.20 & LMXB Candidate \\ \hline
J1752.0+3606 &  & J175209.5+360630 & 1.0000 & --- & 0.9992 & --- & --- & --- \\ \hline
J1813.7-6846 &  & J181307.5-684706 & 0.9998 & --- & --- & --- & --- & --- \\ \hline
J1821.6+6636 &  & J182204.6+663719 & 1.0000 & --- & --- & MCG+11-22-047 & 0.51 & Seyfert 2 \\ \hline
J1824.2+1231 &  & J182408.6+123232 & 0.9995 & 1.0000 & --- & --- & --- & --- \\ \hline
J1836.9+4439 &  & J183703.6+443810 & 1.0000 & --- & 0.9567 & --- & --- & --- \\ \hline
J1848.7-6307 &  & J184837.6-630537 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J1855.2+0756 & * & J185520.0+075140 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J1856.1-1222 &  & J185606.5-122148 & 1.0000 & 1.0000 & 0.9995 & --- & --- & --- \\ \hline
J1928.5+5339 &  & J192833.9+533903 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J1955.3-5032 &  & J195512.4-503012 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J2008.4+1619 &  & J200827.7+161843 & 1.0000 & --- & 0.9993 & --- & --- & --- \\ \hline
J2012.1-5234 &  & J201213.4-523248 & 1.0000 & --- & 0.9723 & 4FGL J2012.1-5234 & 0.34 & Blazar Candidate \\ \hline
J2018.0+7903 &  & J201745.9+790237 & 0.9934 & --- & --- & --- & --- & --- \\ \hline
J2019.6+0616 &  & J201931.4+061541 & 0.9999 & --- & --- & --- & --- & --- \\ \hline
J2021.9+3609 &  & J202201.7+361105 & 1.0000 & 1.0000 & 0.9538 & --- & --- & --- \\ \hline
J2022.3+0413 &  & J202225.2+041237 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J2030.5+2235 &  & J203031.1+223437 & 1.0000 & --- & 0.9918 & --- & --- & --- \\ \hline
J2032.3-0720 &  & J203216.4-072011 & 0.9941 & --- & --- & --- & --- & --- \\ \hline
J2041.1-6138 &  & J204112.3-613947 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J2042.1-5320 &  & J204220.2-532642 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J2045.6+2455 &  & J204555.6+245920 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J2046.9-5409 &  & J204700.7-541245 & 1.0000 & --- & 0.9996 & --- & --- & --- \\ \hline
J2058.5-1833 &  & J205836.8-183104 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J2105.9+7508 &  & J210605.9+750925 & 1.0000 & 1.0000 & 0.8837 & --- & --- & --- \\ \hline
J2109.3+3531 &  & J210931.8+353256 & 0.9989 & --- & --- & ICRF J210931.8+353257 & 0.24 & Seyfert 1 \\ \hline
J2109.6+3954 &  & J210936.2+395512 & 1.0000 & 1.0000 & 0.9995 & 4FGL J2109.6+3954 & 1.88 & Blazar Candidate \\ \hline
J2114.2+2132 &  & J211407.8+213239 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J2114.9-3326 &  & J211452.0-332534 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J2120.5-0138 &  & J212030.5-013841 & 1.0000 & --- & --- & FBQS J2120-0138 & 0.42 & Galaxy \\ \hline
J2122.3+7653 &  & J212156.9+765310 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J2144.7-5640 &  & J214429.4-563847 & 1.0000 & --- & --- & 3FGL J2144.6-5640 & 0.17 & BLLac \\ \hline
J2153.0-6442 &  & J215306.6-644440 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J2159.6-4620 &  & J215935.9-461955 & 1.0000 & --- & 0.9998 & 4FGL J2159.6-4620 & 0.58 & Blazar Candidate \\ \hline
J2207.1+2222 &  & J220704.0+222230 & 1.0000 & --- & 0.9999 & 4FGL J2207.1+2222 & 0.40 & Blazar Candidate \\ \hline
J2207.3+2746 &  & J220722.3+274619 & 1.0000 & --- & --- & SDSS J220722.41+274617.9 & 0.39 & QSO \\ \hline
J2221.9+5955 &  & J222159.7+595153 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J2222.9+1507 &  & J222253.7+151054 & 1.0000 & 1.0000 & 0.9992 & --- & --- & --- \\ \hline
J2225.8-0804 &  & J222552.8-080412 & 1.0000 & 1.0000 & 0.9997 & --- & --- & --- \\ \hline
J2237.2-6726 &  & J223709.6-672609 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J2247.7-5857 &  & J224745.1-585455 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J2250.6+5809 &  & J224954.9+581148 & 1.0000 & 1.0000 & --- & 2MASS J22495520+5811497 & 2.58 & YSO \\ \hline
J2303.9+5554 &  & J230351.8+555620 & 1.0000 & --- & 0.9995 & 3FGL J2303.7+5555 & 1.74 & BLLac \\ \hline
J2311.6-4427 &  & J231145.9-443218 & 1.0000 & --- & 0.9997 & --- & --- & --- \\ \hline
J2317.7+2839 &  & J231740.1+283955 & 1.0000 & --- & 0.9998 & ZTF J231740.22+283955.8 & 0.15 & LongPeriodV* \\ \hline
J2326.9-4130 &  & J232653.5-412709 & 1.0000 & --- & 0.9998 & 3FGL J2327.2-4130 & 2.86 & Blazar Candidate \\ \hline
J2331.6+4430 &  & J233129.4+443103 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J2336.9-8427 &  & J233624.5-842651 & 1.0000 & --- & 0.9999 & 9Y-MST J2336-8426 & 1.04 & BLLac \\ \hline
J2337.7-2903 &  & J233730.4-290237 & 1.0000 & --- & 0.9982 & --- & --- & --- \\ \hline
J2353.2+3135 &  & J235319.3+313619 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
\hline 
   \multicolumn{9}{c}{Ambiguous $(0.01 < P_\mathrm{bzr} < 0.99\mathrm{~or~}P_\mathrm{bzr}=\mathrm{NaN})$} \\ \hline 
\hline
J0059.4-5654 &  & J005945.0-565306 & 0.9636 & --- & --- & --- & --- & --- \\ \hline
J0536.1-1205 &  & J053626.7-120654 & 0.9009 & 1.0000 & --- & --- & --- & --- \\ \hline
J0540.7+3611c &  & J054047.0+361700 & 0.9440 & 0.9998 & 0.1307 & 2MASS J05404714+3616586 & 2.04 & YSO \\ \hline
J0622.5+3120 &  & J062254.2+312036 & 0.9551 & --- & 0.9621 & LEDA 1942759 & 2.44 & Galaxy \\ \hline
J0624.7-4903 &  & J062419.6-490637 & 0.9216 & --- & 0.9813 & --- & --- & --- \\ \hline
J0722.4-2650 &  & J072219.7-264735 & 0.2134 & --- & --- & Gaia DR3 5613015552810289152 & 0.35 & EclBin \\ \hline
J0751.2-0029 &  & J075118.9-002754 & --- & --- & --- & --- & --- & --- \\ \hline
J0852.5-2515 &  & J085221.9-251626 & --- & --- & --- & --- & --- & --- \\ \hline
J0859.3-4342 & * & J085926.4-434525 & 0.8608 & 0.9996 & 0.0029 & CXOU J085926.2-434523* & 2.67 & YSO \\ \hline
J0902.8-4633 & * & J090213.2-463039 & 0.4715 & --- & --- & --- & --- & --- \\ \hline
J0952.9+1351 &  & J095250.4+135218 & --- & --- & --- & --- & --- & --- \\ \hline
J1020.4-5314 &  & J102018.5-531934 & 0.0693 & 0.9990 & --- & --- & --- & --- \\ \hline
J1320.3-6410c & * & J132016.4-641348 & 0.0923 & --- & 0.9999 & Gaia DR3 5859091172941675264 & 1.45 & Star \\ \hline
J1441.4-1934 &  & J144127.8-193548 & 0.9887 & --- & 0.9632 & 4FGL J1441.4-1934 & 0.36 & Blazar Candidate \\ \hline
J1517.7-4446 &  & J151727.8-444253 & 0.4904 & --- & --- & --- & --- & --- \\ \hline
J1619.5-5014c & * & J161917.3-501327 & 0.9671 & --- & --- & --- & --- & --- \\ \hline
J1635.4-3249 &  & J163544.1-324939 & 0.9340 & --- & --- & --- & --- & --- \\ \hline
J1638.1-4641c & * & J163800.8-464012 & 0.9816 & 0.9998 & --- & SPICY 39308 & 1.66 & YSO Candidate \\ \hline
J1650.9-4420c & * & J165124.6-442144 & 0.3489 & --- & 0.9999 & SSTGLMC G341.1835-00.0358 & 3.92 & AGB Candidate \\ \hline
J1652.2-4516 & * & J165220.3-452037 & 0.9887 & 1.0000 & --- & XTE J1652-453 & 2.86 & XrayBin \\ \hline
J1706.5-4023c & * & J170633.6-402545 & 0.7296 & --- & 0.9999 & Gaia DR3 5966875846749209216 & 1.70 & YSO Candidate \\ \hline
J1728.8-5131 &  & J172842.8-513032 & --- & --- & --- & --- & --- & --- \\ \hline
J1739.5-2929 & * & J173918.4-292349 & 0.5657 & 0.9992 & --- & --- & --- & --- \\ \hline
J1742.5-2833 & * & J174217.0-283705 & 0.1006 & --- & --- & --- & --- & --- \\ \hline
J1801.1-2626 &  & J180121.1-262445 & 0.0600 & --- & --- & KY Sgr & 4.97 & Nova \\ \hline
J1804.4-0852 &  & J180425.0-085002 & 0.9366 & 0.9999 & --- & --- & --- & --- \\ \hline
J1825.9-5614 &  & J182644.2-561421 & 0.8439 & --- & --- & Gaia DR3 6649158103528809344 & 1.81 & Star \\ \hline
J1838.2+3223 &  & J183816.8+322416 & 0.9842 & --- & 0.0041 & ZTF J1838+3224 & 4.48 & EclBin \\ \hline
J1855.2+0456 & * & J185503.0+045947 & 0.9220 & 0.9982 & --- & --- & --- & --- \\ \hline
J1900.9+0538 & * & J190054.9+053314 & 0.0283 & 0.9484 & --- & --- & --- & --- \\ \hline
J1906.4-1757 &  & J190625.6-175900 & 0.9825 & --- & --- & --- & --- & --- \\ \hline
J1948.9+3414 &  & J194916.8+341045 & 0.2008 & --- & 0.972 & V1449 Cyg & 1.16 & CataclyV* \\ \hline
J2030.0-0310 &  & J203014.3-030721 & 0.1711 & --- & --- & 2MASS J20301427-0307226 & 0.53 & Seyfert 2 \\ \hline
J2054.2+6904 &  & J205359.1+690519 & 0.7566 & 0.9983 & 0.0023 & PSO J313.4958+69.0888 & 0.64 & Star \\ \hline
J2241.4-8327 &  & J224201.2-832746 & 0.8488 & --- & --- & --- & --- & --- \\ \hline
J2317.6+6036c &  & J231732.1+604103 & --- & --- & --- & --- & --- & --- \\ \hline
\enddata

\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablecaption{Neural network classification of X-ray multiplets utilizing the blazar probability parameter, $P_\mathrm{bzr}$. For X-ray sources with a $V$-magnitude lower limit, $P_\mathrm{lim}$ represents the classification results if $m_V = 30$. X-ray sources shared with \citet{kerby21b} have blazar probabilities from said study, $P_\mathrm{K21}$. Potential SIMBAD counterparts are listed with their offset in arcseconds and literature classification. X-ray sources with multiple potential SIMBAD counterparts within 5\arcsec\xspace are marked with an asterisk, *, on their SIMBAD name. The table is organized by 4FGL source names. \label{tab:class_multi}}
\tablewidth{0pt}
\tablehead{
\colhead{4FGL} & \colhead{SGU} & \colhead{SwXF4-DR4} & \colhead{$P_\mathrm{bzr}$} & \colhead{$P_\mathrm{lim}$} & \colhead{$P_\mathrm{K21}$} & \colhead{SIMBAD Name} & \colhead{Offset (\arcsec)} & \colhead{Classification}
}
     \startdata
\hline
J0017.1-4605 &  & J001708.6-460607 & 1.0000 & --- & 0.9993 & --- & --- & --- \\
 &  & J001750.9-460440 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0040.2-2725 &  & J003954.2-272516 & 1.0000 & 1.0000 & --- & [VV2006] J003954.1-272514 & 2.43 & QSO \\
 &  & J004023.7-272254 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0045.8-1324 &  & J004539.4-132509 & 1.0000 & 1.0000 & --- & --- & --- & --- \\
 &  & J004602.8-132420 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0126.3-6746 &  & J012610.9-674744 & 1.0000 & --- & 0.9991 & --- & --- & --- \\
 &  & J012621.9-674624 & 1.0000 & --- & 0.9968 & --- & --- & --- \\ \hline
J0240.2-0248 &  & J024001.9-024322 & 1.0000 & --- & --- & --- & --- & --- \\
 &  & J024004.5-024502 & 1.0000 & --- & 0.9999 & 3FGL J0240.0-0253 & 3.30 & Blazar \\ \hline
J0252.0-3657 &  & J025139.0-365713 & 1.0000 & --- & --- & --- & --- & --- \\
 &  & J025145.5-365714 & 1.0000 & 1.0000 & --- & --- & --- & --- \\
 &  & J025207.3-365437 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J0544.8+5209c &  & J054424.6+521516 & 1.0000 & --- & 0.9991 & --- & --- & --- \\
 &  & J054457.4+520854 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0610.8-4911 &  & J061100.2-491035 & 1.0000 & --- & 0.9998 & 1RXS J061100.1-491034 & 0.77 & QSO \\
 &  & J061031.7-491222 & 1.0000 & --- & 0.9999 & UCAC3 82-17607 & 2.07 & HighPM* \\ \hline
J0737.4+6535 &  & J073707.2+653454 & 1.0000 & 1.0000 & --- & 2XMM J073707.3+653456 & 2.20 & XrayBin \\
 &  & J073733.7+653306 & 1.0000 & 1.0000 & --- & 2XMM J073733.4+653308 & 1.86 & HMXB \\ \hline
J0800.1-5531 &  & J075949.5-553253 & 1.0000 & --- & 0.9999 & --- & --- & --- \\
 &  & J080013.1-553407 & 1.0000 & --- & 0.9998 & --- & --- & --- \\ \hline
J0859.2-4729 & * & J085902.2-473015 & 0.0001 & 0.9954 & --- & 2MASS J08590216-4730167 & 1.29 & YSO \\
 &  & J085905.3-473039 & 0.0020 & 0.9965 & 0.7309 & RCW  38* & 1.97 & Star Forming Region \\ \hline
J1106.7+3623 &  & J110636.6+362651 & 1.0000 & --- & 0.9998 & SDSS J110636.52+362649.9 & 0.37 & QSO \\
 &  & J110700.9+362716 & 1.0000 & --- & --- & --- & --- & --- \\
 &  & J110710.1+361656 & 1.0000 & --- & --- & SDSS J110710.13+361652.7 & 0.80 & QSO \\ \hline
J1312.6-6231c & * & J131230.2-623431 & --- & --- & 0.0449 & 3FGL J1311.8-6230 & 3.49 & Blazar Candidate \\
 &  & J131235.7-623625 & 0.0032 & --- & --- & --- & --- & --- \\ \hline
J1321.1-6239 & * & J132138.7-623256 & 0.0289 & 0.0881 & --- & --- & --- & --- \\
 &  & J132120.7-624127 & 0.0001 & --- & --- & Gaia DR3 5868274671957823232 & 0.18 & EclBin \\
 &  & J132058.8-623446 & 0.1639 & 0.2163 & --- & --- & --- & --- \\
 &  & J132140.8-623948 & 0.2981 & 0.3788 & --- & --- & --- & --- \\
 &  & J132039.2-623937 & 0.0000 & --- & --- & --- & --- & --- \\
 &  & J132049.9-623749 & 0.1829 & --- & --- & V1047 Cen & 0.31 & Nova \\
 &  & J132036.9-623840 & 0.1275 & --- & --- & --- & --- & --- \\ \hline
J1326.0+3507 &  & J132544.4+350445 & 1.0000 & --- & 0.9997 & --- & --- & --- \\
 &  & J132622.4+350626 & 1.0000 & --- & 0.9998 & SDSS J132622.19+350624.4 & 0.22 & QSO \\ \hline
J1637.5+3005 &  & J163728.1+300955 & 1.0000 & --- & 0.9997 & SDSS J163728.13+300953.0 & 0.46 & QSO \\
 &  & J163738.4+300507 & 1.0000 & --- & 0.9997 & SDSS J163738.28+300507.2 & 0.86 & BLLac \\
 &  & J163739.3+301013 & 1.0000 & --- & 0.9995 & 2MASS J16373918+3010130 & 0.88 & Seyfert 1 \\ \hline
J1834.2-0827c & * & J183433.2-082743 & 0.0003 & 0.9593 & --- & --- & --- & --- \\
 &  & J183433.1-082622 & 0.0001 & 0.0484 & --- & --- & --- & --- \\ \hline
J1910.8+6300 &  & J191101.5+625749 & 1.0000 & 1.0000 & --- & --- & --- & --- \\
 &  & J191055.8+630131 & 1.0000 & 1.0000 & --- & --- & --- & --- \\ \hline
J2037.7-2230 &  & J203713.1-222951 & 0.9784 & --- & --- & --- & --- & --- \\
 &  & J203817.2-222712 & 0.9818 & --- & --- & --- & --- & --- \\ \hline
J2128.9+3032 &  & J212832.1+303141 & 0.9998 & --- & --- & --- & --- & --- \\
 &  & J212852.8+303705 & 0.9994 & --- & --- & --- & --- & --- \\
 &  & J212859.5+303737 & 0.9997 & --- & --- & Gaia DR3 1850329566758744832 & 3.61 & White Dwarf Candidate \\
 &  & J212907.2+303334 & 0.9999 & 1.0000 & --- & --- & --- & --- \\ \hline
J2212.9+7921c &  & J221415.6+792042 & 0.9984 & --- & --- & --- & --- & --- \\
 &  & J221110.9+791800 & 0.9717 & --- & --- & GSC 04608-01986 & 0.57 & YSO \\ \hline
J2223.0+2704 &  & J222238.9+270024 & 0.9995 & --- & --- & --- & --- & --- \\
 &  & J222239.3+270456 & 0.9999 & --- & --- & --- & --- & --- \\
 &  & J222244.8+270424 & 0.9999 & --- & --- & --- & --- & --- \\
 &  & J222246.9+270104 & 1.0000 & --- & --- & SDSS J222247.02+270102.5 & 1.90 & QSO \\
 &  & J222314.5+271029 & 0.9998 & --- & --- & SDSS J222314.46+271024.8 & 4.13 & QSO \\
 &  & J222328.0+270430 & 0.9999 & --- & --- & --- & --- & --- \\ \hline
J2223.9+4128 &  & J222348.8+412645 & 1.0000 & --- & --- & --- & --- & --- \\
 &  & J222401.5+412827 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J2237.8+2430 &  & J223750.2+243250 & 1.0000 & --- & --- & SDSS J223750.37+243248.5 & 0.49 & QSO \\
 &  & J223736.3+243000 & 1.0000 & --- & --- & --- & --- & --- \\
 &  & J223738.1+243258 & 1.0000 & --- & --- & --- & --- & --- \\ \hline
J2338.1+0411 &  & J233735.1+041030 & 1.0000 & --- & --- & SDSS J233735.05+041028.6 & 0.66 & QSO \\
 &  & J233737.3+040814 & 1.0000 & 1.0000 & --- & --- & --- & --- \\
 &  & J233741.4+040737 & 1.0000 & 1.0000 & --- & SDSS J233741.25+040736.8 & 1.35 & QSO \\
 &  & J233742.1+041004 & 1.0000 & --- & --- & --- & --- & --- \\
 &  & J233833.5+041321 & 1.0000 & --- & --- & SDSS J233833.50+041320.5 & 0.44 & QSO \\ \hline
J2351.4-2818 &  & J235136.7-282152 & 1.0000 & --- & 0.9995 & IC 5362 & 0.58 & BrightestCG \\
 &  & J235138.0-281823 & 1.0000 & --- & 0.9547 & --- & --- & --- \\ \hline
\enddata

\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccc}
\tablecaption{Table of potential radio counterparts to X-ray singlets. X-ray sources are listed with their estimated $V$-band magnitudes. Radio counterparts are listed with their survey name, offset in arcseconds, and radio flux density. Radio-loudness parameter, $R$, calculated with optical flux density in units of $\mathrm{erg~s^{-1}~cm^{-2}~Hz^{-1}}$. \label{tab:radio_single}}
\tablewidth{0pt}
\tablehead{
\colhead{4FGL} & \colhead{SwXF4-DR4} & \colhead{$m_V$} & \colhead{Radio Source} & \colhead{Offset (\arcsec)} & \colhead{$F_\mathrm{Rad}$ (mJys)} & \colhead{$R$}
}
     \startdata
\hline
J0004.4-4001 & J000434.3-400032 & 17.20 & VLASS1QLCIR J000434.19-400033.6 & 1.57 & 32.45 & 67 \\ \hline
J0022.0-5921 & J002127.6-591947 & 19.17 & RACSJ002127.4-591949 & 1.57 & 93.43 & 1200 \\ \hline
J0023.6-4209 & J002303.6-420508 & 17.06 & --- & --- & --- & --- \\ \hline
J0025.4-4838 & J002536.6-483807 & 19.92 & RACSJ002536.8-483810 & 0.48 & 4.98 & 128 \\ \hline
J0026.1-0732 & J002611.7-073116 & 19.50 & VLASS1QLCIR J002611.63-073115.5 & 0.26 & 6.41 & 111 \\ \hline
J0027.0-1134 & J002710.0-113639 & 17.62 & VLASS1QLCIR J002710.12-113637.5 & 0.81 & 19.88 & 61 \\ \hline
J0031.5-5648 & J003135.7-564639 & 19.36 & RACSJ003135.4-564641 & 0.37 & 7.27 & 111 \\ \hline
J0037.2-2653 & J003729.6-265043 & 19.55 & RACSJ003729.6-265045 & 2.19 & 2.67 & 49 \\ \hline
J0057.9+6326 & J005758.4+632641 & 19.49 & VLASS1QLCIR J005758.36+632639.7 & 0.61 & 3.40 & 59 \\ \hline
J0058.3-4603 & J005806.1-460418 & 20.69 & RACSJ005806.0-460417 & 3.30 & 6.68 & 347 \\ \hline
J0059.4-5654 & J005945.0-565306 & 19.99 & --- & --- & --- & --- \\ \hline
J0102.3+1000 & J010226.6+095940 & $>22.29$ & VLASS1QLCIR J010226.68+095939.6 & 1.03 & 6.55 & $>1487$ \\ \hline
J0117.9+1430 & J011804.8+143200 & 18.46 & --- & --- & --- & --- \\ \hline
J0118.3-6008 & J011823.2-600749 & 18.16 & RACSJ011823.5-600749 & 1.75 & 96.79 & 491 \\ \hline
J0120.2-7944 & J011913.2-794511 & 20.48 & --- & --- & --- & --- \\ \hline
J0122.4+1034 & J012223.6+103213 & 19.52 & VLASS1QLCIR J012223.63+103213.3 & 0.91 & 8.50 & 151 \\ \hline
J0125.9-6303 & J012548.0-630246 & 19.54 & RACSJ012548.1-630243 & 1.56 & 30.30 & 548 \\ \hline
J0133.0+5931 & J013255.0+593214 & 19.29 & VLASS1QLCIR J013255.26+593215.7 & 2.66 & 4.28 & 61 \\ \hline
J0137.3-3239 & J013724.6-324045 & 21.22 & VLASS1QLCIR J013724.50-324038.7 & 1.21 & 8.98 & 759 \\ \hline
J0140.3+7054 & J014008.8+705247 & 21.46 & VLASS1QLCIR J014009.00+705248.4 & 2.02 & 1.45 & 154 \\ \hline
J0140.4+5114 & J014022.4+511316 & $>21.68$ & --- & --- & --- & --- \\ \hline
J0156.3-2420 & J015624.4-242003 & 17.98 & VLASS1QLCIR J015624.53-242003.1 & 0.35 & 4.43 & 19 \\ \hline
J0159.0+3313 & J015905.0+331300 & 18.38 & VLASS1QLCIR J015905.17+331257.7 & 0.26 & 4.77 & 30 \\ \hline
J0159.8-2234 & J015947.0-223250 & 20.22 & VLASS1QLCIR J015947.01-223250.0 & 0.43 & 4.26 & 144 \\ \hline
J0202.7+3133 & J020242.0+313212 & 18.26 & VLASS1QLCIR J020242.03+313211.0 & 0.24 & 15.14 & 84 \\ \hline
J0209.8+2626 & J020946.8+262529 & 20.41 & VLASS1QLCIR J020946.71+262530.9 & 2.00 & 3.87 & 156 \\ \hline
J0231.0+3505 & J023112.3+350447 & 19.69 & VLASS1QLCIR J023112.15+350444.5 & 0.55 & 4.91 & 102 \\ \hline
J0251.1-1830 & J025111.3-183115 & 19.68 & VLASS1QLCIR J025111.53-183112.3 & 0.65 & 8.79 & 181 \\ \hline
J0251.4+4646 & J025117.5+464504 & 20.15 & VLASS1QLCIR J025117.66+464504.3 & 2.17 & 38.11 & 1201 \\ \hline
J0259.0+0552 & J025857.5+055243 & 18.71 & VLASS1QLCIR J025857.55+055244.0 & 0.29 & 5.79 & 49 \\ \hline
J0301.6-5617 & J030114.8-561645 & 19.83 & RACSJ030115.0-561643 & 0.35 & 30.29 & 714 \\ \hline
J0302.5+3354 & J030226.9+335449 & 19.37 & VLASS1QLCIR J030226.99+335445.9 & 2.79 & 11.86 & 183 \\ \hline
J0327.6+2620 & J032737.4+262011 & 19.96 & VLASS1QLCIR J032737.28+262010.9 & 0.56 & 7.11 & 189 \\ \hline
J0333.4-2705 & J033331.3-270915 & $>21.48$ & --- & --- & --- & --- \\ \hline
J0343.3-6303 & J034324.3-630339 & 18.77 & RACSJ034324.7-630337 & 0.60 & 8.99 & 80 \\ \hline
J0406.2+0639 & J040607.9+063921 & $>20.21$ & VLASS1QLCIR J040607.92+063922.2 & 1.40 & 12.08 & $>405$ \\ \hline
J0409.2+2542 & J040921.8+254443 & 19.52 & VLASS1QLCIR J040921.71+254442.0 & 0.20 & 8.05 & 143 \\ \hline
J0414.6+5711 & J041457.1+571051 & $>20.79$ & VLASS1QLCIR J041457.19+571050.1 & 0.48 & 8.88 & $>508$ \\ \hline
J0418.4-4342 & J041832.3-434155 & 21.10 & --- & --- & --- & --- \\ \hline
J0425.1+4919 & J042509.2+491832 & $>21.43$ & VLASS1QLCIR J042509.06+491829.5 & 3.01 & 13.88 & $>1426$ \\ \hline
J0438.2-4243 & J043832.3-424003 & 18.81 & RACSJ043831.9-424007 & 0.81 & 41.49 & 381 \\ \hline
J0502.2+3016 & J050212.8+301936 & $>20.90$ & VLASS1QLCIR J050212.82+301934.4 & 1.72 & 5.59 & $>353$ \\ \hline
J0528.5+3852 & J052831.6+385200 & $>19.44$ & VLASS1QLCIR J052831.57+385159.8 & 0.79 & 3.36 & $>55$ \\ \hline
J0536.1-1205 & J053626.7-120654 & $>20.13$ & VLASS1QLCIR J053626.79-120651.8 & 3.02 & 5.44 & $>169$ \\ \hline
J0537.5+0959 & J053745.9+095759 & $>20.44$ & VLASS1QLCIR J053745.89+095758.8 & 0.64 & 7.38 & $>305$ \\ \hline
J0539.2-6333 & J053842.5-632818 & $>21.07$ & RACSJ053842.1-632819 & 2.18 & 4.46 & $>329$ \\ \hline
J0540.7+3611c & J054047.0+361700 & $>20.81$ & VLASS1QLCIR J054047.10+361658.6 & 1.74 & 1.87 & $>108$ \\ \hline
J0553.9-5048 & J055359.3-505146 & 19.19 & RACSJ055359.6-505143 & 1.15 & 18.63 & 244 \\ \hline
J0554.2-0259 & J055418.7-025840 & $>21.19$ & --- & --- & --- & --- \\ \hline
J0611.5-2918 & J061141.2-291617 & $>21.84$ & --- & --- & --- & --- \\ \hline
J0620.7-5034 & J062046.1-503348 & 18.51 & RACSJ062046.1-503352 & 1.57 & 38.36 & 269 \\ \hline
J0622.5+3120 & J062254.2+312036 & 18.87 & VLASS1QLCIR J062254.47+312036.0 & 2.95 & 1.59 & 15 \\ \hline
J0624.7-4903 & J062419.6-490637 & 19.13 & --- & --- & --- & --- \\ \hline
J0631.0+5626 & J063048.7+562830 & 20.36 & VLASS1QLCIR J063048.97+562830.6 & 2.17 & 2.66 & 102 \\ \hline
J0633.9+5840 & J063359.8+584034 & 20.53 & VLASS1QLCIR J063359.69+584035.8 & 2.17 & 1.90 & 85 \\ \hline
J0656.5+4218 & J065635.4+421524 & 19.57 & VLASS1QLCIR J065635.57+421524.0 & 0.66 & 6.88 & 127 \\ \hline
J0700.2-5118 & J070033.6-512010 & 17.60 & --- & --- & --- & --- \\ \hline
J0700.8+1551 & J070045.2+154845 & 19.37 & VLASS1QLCIR J070045.12+154844.2 & 0.18 & 5.88 & 90 \\ \hline
J0704.3-4829 & J070421.7-482646 & 19.42 & RACSJ070421.8-482647 & 0.94 & 6.11 & 99 \\ \hline
J0722.4-2650 & J072219.7-264735 & 12.64 & --- & --- & --- & --- \\ \hline
J0723.1-3048 & J072310.8-304755 & 20.33 & VLASS1QLCIR J072310.80-304753.4 & 1.68 & 2.53 & 94 \\ \hline
J0723.9+5702 & J072351.6+565737 & 18.82 & --- & --- & --- & --- \\ \hline
J0725.7-0549 & J072547.6-054831 & 19.36 & VLASS1QLCIR J072547.70-054827.6 & 3.68 & 7.36 & 113 \\ \hline
J0751.2-0029 & J075118.9-002754 & --- & --- & --- & --- & --- \\ \hline
J0752.0-2931 & J075209.9-293013 & 13.59 & --- & --- & --- & --- \\ \hline
J0755.9-0515 & J075614.4-051719 & 21.29 & --- & --- & --- & --- \\ \hline
J0800.9+0733 & J080056.5+073236 & 18.56 & VLASS1QLCIR J080056.54+073235.2 & 0.54 & 5.55 & 40 \\ \hline
J0827.0-4111c & J082705.6-411200 & $>21.40$ & --- & --- & --- & --- \\ \hline
J0839.6-8341 & J083847.8-834346 & 19.42 & --- & --- & --- & --- \\ \hline
J0844.9-4117 & J084408.8-411912 & 14.32 & --- & --- & --- & --- \\ \hline
J0852.5-2515 & J085221.9-251626 & --- & VLASS1QLCIR J085221.95-251627.6 & 1.80 & 35.38 & --- \\ \hline
J0859.3-4342 & J085926.4-434525 & $>20.98$ & --- & --- & --- & --- \\ \hline
J0902.8-4633 & J090213.2-463039 & 13.46 & --- & --- & --- & --- \\ \hline
J0903.5+4057 & J090343.2+405502 & 19.49 & VLASS1QLCIR J090343.18+405503.1 & 0.30 & 2.86 & 49 \\ \hline
J0910.1-1816 & J091004.0-181613 & 20.03 & VLASS1QLCIR J091003.90-181612.1 & 1.94 & 4.31 & 122 \\ \hline
J0914.5+6845 & J091429.8+684507 & 19.70 & VLASS1QLCIR J091429.67+684508.5 & 0.63 & 19.54 & 410 \\ \hline
J0928.4-5256 & J092818.7-525703 & $>19.72$ & RACSJ092818.6-525703 & 0.45 & 6.72 & $>143$ \\ \hline
J0930.9-3030 & J093058.1-303115 & 19.82 & VLASS1QLCIR J093057.86-303118.0 & 0.35 & 2.53 & 59 \\ \hline
J0934.5+7223 & J093334.1+722100 & 18.72 & --- & --- & --- & --- \\ \hline
J0938.8+5155 & J093834.7+515450 & 20.25 & --- & --- & --- & --- \\ \hline
J0952.9+1351 & J095250.4+135218 & --- & VLASS1QLCIR J095250.47+135216.7 & 2.12 & 34.15 & --- \\ \hline
J0958.6-0522 & J095833.6-052137 & 18.39 & VLASS1QLCIR J095833.75-052140.2 & 0.55 & 22.47 & 141 \\ \hline
J1001.3-2040 & J100111.9-203958 & 19.99 & VLASS1QLCIR J100112.14-204000.7 & 0.31 & 7.48 & 204 \\ \hline
J1016.2-5729c & J101626.1-572804 & 17.14 & --- & --- & --- & --- \\ \hline
J1018.1-2705 & J101750.3-270550 & $>20.13$ & VLASS1QLCIR J101750.30-270550.3 & 0.49 & 13.07 & $>407$ \\ \hline
J1018.1-4051 & J101801.3-405519 & 19.75 & RACSJ101801.2-405519 & 1.63 & 74.47 & 1634 \\ \hline
J1020.4-5314 & J102018.5-531934 & $>20.87$ & --- & --- & --- & --- \\ \hline
J1036.5-1809 & J103610.6-181312 & 13.58 & --- & --- & --- & --- \\ \hline
J1047.2+6740 & J104705.7+673801 & 20.23 & VLASS1QLCIR J104705.95+673757.9 & 1.11 & 8.74 & 297 \\ \hline
J1048.4-5030 & J104824.2-502937 & 18.71 & RACSJ104824.3-502939 & 2.40 & 184.28 & 1547 \\ \hline
J1049.8+2741 & J104938.8+274216 & 17.56 & VLASS1QLCIR J104938.81+274213.1 & 0.71 & 7.18 & 21 \\ \hline
J1054.7-6008c & J105427.6-600801 & $>21.26$ & RACSJ105427.6-600801 & 1.05 & 22.22 & $>1953$ \\ \hline
J1058.4-6625 & J105832.3-662601 & 20.34 & RACSJ105831.9-662602 & 2.58 & 12.69 & 479 \\ \hline
J1110.3-6501 & J110948.5-645923 & 18.46 & RACSJ110948.4-645925 & 2.58 & 5.00 & 33 \\ \hline
J1111.4+0137 & J111114.2+013430 & 19.49 & VLASS1QLCIR J111114.27+013428.4 & 0.49 & 5.18 & 89 \\ \hline
J1114.6+1225 & J111437.0+122716 & 20.64 & VLASS1QLCIR J111437.00+122713.1 & 2.53 & 3.77 & 187 \\ \hline
J1119.9-1007 & J111948.5-100703 & 19.19 & VLASS1QLCIR J111948.42-100706.8 & 0.54 & 10.62 & 139 \\ \hline
J1122.0-0231 & J112213.8-022916 & 18.71 & VLASS1QLCIR J112213.71-022913.7 & 0.56 & 29.39 & 246 \\ \hline
J1123.8-4552 & J112355.4-455017 & 19.45 & --- & --- & --- & --- \\ \hline
J1131.6+4657 & J113142.1+470010 & 17.79 & VLASS1QLCIR J113142.39+470009.3 & 1.71 & 91.86 & 331 \\ \hline
J1146.0-0638 & J114600.9-063854 & 19.38 & VLASS1QLCIR J114600.87-063854.5 & 0.23 & 5.77 & 90 \\ \hline
J1151.2-2929 & J115118.0-292743 & 19.92 & --- & --- & --- & --- \\ \hline
J1155.2-1111 & J115514.7-111125 & 20.17 & VLASS1QLCIR J115514.85-111122.2 & 0.51 & 5.13 & 165 \\ \hline
J1220.1-2458 & J122014.5-245949 & 19.69 & VLASS1QLCIR J122014.53-245948.2 & 0.53 & 8.14 & 168 \\ \hline
J1224.6+7011 & J122456.8+700724 & 13.01 & --- & --- & --- & --- \\ \hline
J1239.7-3455 & J123933.9-345426 & 19.90 & VLASS1QLCIR J123933.59-345426.4 & 3.54 & 7.66 & 192 \\ \hline
J1243.7+1727 & J124351.6+172645 & 19.55 & VLASS1QLCIR J124351.77+172644.3 & 0.57 & 8.75 & 159 \\ \hline
J1250.9-4943 & J125058.9-494446 & 18.27 & RACSJ125059.0-494447 & 0.60 & 63.28 & 354 \\ \hline
J1256.8+5329 & J125630.5+533204 & 19.99 & --- & --- & --- & --- \\ \hline
J1313.2-4437 & J131318.3-443734 & 20.61 & --- & --- & --- & --- \\ \hline
J1320.3-6410c & J132016.4-641348 & 15.39 & --- & --- & --- & --- \\ \hline
J1357.3-6123 & J135657.5-612314 & 14.30 & --- & --- & --- & --- \\ \hline
J1401.3-5012 & J140147.0-501325 & 18.14 & --- & --- & --- & --- \\ \hline
J1407.4-0820 & J140724.8-082317 & 18.69 & --- & --- & --- & --- \\ \hline
J1410.7+7405 & J141045.6+740511 & 19.23 & VLASS1QLCIR J141046.08+740510.9 & 0.84 & 2.20 & 30 \\ \hline
J1415.9-1504 & J141546.0-150228 & 19.15 & VLASS1QLCIR J141546.11-150228.1 & 1.59 & 0.00 & 0 \\ \hline
J1421.4-1655 & J142129.0-165455 & 19.95 & VLASS1QLCIR J142128.99-165455.7 & 1.27 & 2.52 & 66 \\ \hline
J1429.8-0739 & J142949.4-073303 & 17.25 & --- & --- & --- & --- \\ \hline
J1430.6+1543 & J143058.2+154555 & 16.93 & --- & --- & --- & --- \\ \hline
J1438.0+0219 & J143809.9+021806 & 18.35 & --- & --- & --- & --- \\ \hline
J1441.4-1934 & J144127.8-193548 & 18.69 & VLASS1QLCIR J144127.96-193552.1 & 0.17 & 4.14 & 34 \\ \hline
J1452.0-4148 & J145149.4-414505 & 18.43 & RACSJ145149.3-414503 & 0.93 & 4.06 & 26 \\ \hline
J1504.6+4343 & J150425.0+434109 & $>19.75$ & VLASS1QLCIR J150425.13+434106.7 & 2.37 & 2.70 & $>59$ \\ \hline
J1514.8+4448 & J151451.0+444954 & 20.19 & --- & --- & --- & --- \\ \hline
J1517.7-4446 & J151727.8-444253 & 18.44 & --- & --- & --- & --- \\ \hline
J1526.3-4501 & J152618.5-450241 & 19.55 & RACSJ152618.3-450241 & 1.71 & 20.34 & 369 \\ \hline
J1528.4+2004 & J152835.9+200423 & 20.30 & VLASS1QLCIR J152835.77+200420.3 & 3.09 & 3.32 & 120 \\ \hline
J1543.1+4209 & J154311.4+421009 & 20.06 & VLASS1QLCIR J154310.97+421008.0 & 0.28 & 1.84 & 54 \\ \hline
J1555.3+2903 & J155513.0+290329 & 18.07 & VLASS1QLCIR J155512.89+290330.0 & 0.38 & 21.74 & 102 \\ \hline
J1557.2+3822 & J155712.2+382034 & 20.31 & VLASS1QLCIR J155712.27+382033.1 & 1.01 & 2.24 & 82 \\ \hline
J1612.1+1407 & J161205.0+140908 & 19.78 & --- & --- & --- & --- \\ \hline
J1619.5-5014c & J161917.3-501327 & 18.81 & --- & --- & --- & --- \\ \hline
J1623.7-2315c & J162334.2-231747 & $>20.51$ & --- & --- & --- & --- \\ \hline
J1626.0-4917c & J162608.8-491744 & 14.04 & --- & --- & --- & --- \\ \hline
J1631.8+4144 & J163146.9+414634 & 19.61 & VLASS1QLCIR J163146.74+414632.7 & 0.30 & 0.78 & 15 \\ \hline
J1635.4-3249 & J163544.1-324939 & 19.54 & --- & --- & --- & --- \\ \hline
J1638.1-4641c & J163800.8-464012 & $>18.95$ & --- & --- & --- & --- \\ \hline
J1644.8+1850 & J164457.3+185149 & 19.08 & --- & --- & --- & --- \\ \hline
J1645.0+1654 & J164459.7+165513 & 18.95 & VLASS1QLCIR J164459.81+165512.4 & 0.42 & 11.37 & 119 \\ \hline
J1648.1-1547 & J164804.0-154700 & $>19.46$ & VLASS1QLCIR J164804.19-154701.0 & 3.64 & 6.12 & $>102$ \\ \hline
J1648.7+4834 & J164900.4+483414 & 19.59 & VLASS1QLCIR J164900.35+483411.7 & 0.58 & 2.49 & 47 \\ \hline
J1650.9-4420c & J165124.6-442144 & 14.34 & --- & --- & --- & --- \\ \hline
J1651.7-7241 & J165152.0-724307 & $>19.93$ & RACSJ165151.8-724307 & 0.62 & 11.69 & $>301$ \\ \hline
J1652.2-4516 & J165220.3-452037 & $>18.89$ & --- & --- & --- & --- \\ \hline
J1700.2-4237c & J165956.2-423019 & $>19.24$ & --- & --- & --- & --- \\ \hline
J1706.5-4023c & J170633.6-402545 & 14.80 & --- & --- & --- & --- \\ \hline
J1714.6+3228 & J171433.3+322801 & 18.74 & VLASS1QLCIR J171433.08+322801.6 & 0.31 & 12.00 & 103 \\ \hline
J1719.1-5348 & J171856.5-535042 & 19.07 & --- & --- & --- & --- \\ \hline
J1728.8-5131 & J172842.8-513032 & --- & RACSJ172842.5-513033 & 3.23 & 7.51 & --- \\ \hline
J1729.9-4148 & J172946.2-414829 & 19.11 & --- & --- & --- & --- \\ \hline
J1733.4+2235 & J173330.3+223614 & 18.41 & --- & --- & --- & --- \\ \hline
J1734.0-2933 & J173411.3-293115 & $>20.68$ & --- & --- & --- & --- \\ \hline
J1739.5-2929 & J173918.4-292349 & $>19.68$ & --- & --- & --- & --- \\ \hline
J1740.6-2808 & J174042.0-280727 & 20.07 & --- & --- & --- & --- \\ \hline
J1740.7-2640 & J174047.1-263914 & $>20.15$ & --- & --- & --- & --- \\ \hline
J1742.5-2833 & J174217.0-283705 & 19.55 & --- & --- & --- & --- \\ \hline
J1752.0+3606 & J175209.5+360630 & 20.08 & VLASS1QLCIR J175209.76+360627.7 & 0.27 & 1.04 & 31 \\ \hline
J1801.1-2626 & J180121.1-262445 & 19.44 & --- & --- & --- & --- \\ \hline
J1804.4-0852 & J180425.0-085002 & $>21.32$ & --- & --- & --- & --- \\ \hline
J1813.7-6846 & J181307.5-684706 & 20.34 & --- & --- & --- & --- \\ \hline
J1821.6+6636 & J182204.6+663719 & 15.38 & --- & --- & --- & --- \\ \hline
J1824.2+1231 & J182408.6+123232 & $>20.54$ & --- & --- & --- & --- \\ \hline
J1825.9-5614 & J182644.2-561421 & 14.42 & --- & --- & --- & --- \\ \hline
J1836.9+4439 & J183703.6+443810 & 21.33 & --- & --- & --- & --- \\ \hline
J1838.2+3223 & J183816.8+322416 & 21.75 & --- & --- & --- & --- \\ \hline
J1848.7-6307 & J184837.6-630537 & 19.06 & --- & --- & --- & --- \\ \hline
J1855.2+0456 & J185503.0+045947 & $>19.91$ & --- & --- & --- & --- \\ \hline
J1855.2+0756 & J185520.0+075140 & $>19.29$ & VLASS1QLCIR J185519.91+075142.2 & 2.91 & 8.11 & $>116$ \\ \hline
J1856.1-1222 & J185606.5-122148 & $>19.61$ & VLASS1QLCIR J185606.41-122145.3 & 2.38 & 7.34 & $>141$ \\ \hline
J1900.9+0538 & J190054.9+053314 & $>21.13$ & --- & --- & --- & --- \\ \hline
J1904.7-0708 & J190444.5-070740 & $>19.91$ & --- & --- & --- & --- \\ \hline
J1906.4-1757 & J190625.6-175900 & 19.09 & --- & --- & --- & --- \\ \hline
J1928.5+5339 & J192833.9+533903 & 20.02 & VLASS1QLCIR J192833.55+533902.4 & 2.76 & 3.32 & 93 \\ \hline
J1948.9+3414 & J194916.8+341045 & 19.17 & --- & --- & --- & --- \\ \hline
J1955.3-5032 & J195512.4-503012 & 19.71 & RACSJ195512.5-503008 & 0.49 & 13.53 & 285 \\ \hline
J2008.4+1619 & J200827.7+161843 & 20.10 & VLASS1QLCIR J200827.84+161842.7 & 2.52 & 9.38 & 284 \\ \hline
J2012.1-5234 & J201213.4-523248 & 18.86 & RACSJ201213.7-523251 & 1.08 & 14.46 & 140 \\ \hline
J2018.0+7903 & J201745.9+790237 & 19.84 & VLASS1QLCIR J201746.03+790237.6 & 0.30 & 2.78 & 66 \\ \hline
J2019.6+0616 & J201931.4+061541 & 20.61 & --- & --- & --- & --- \\ \hline
J2021.9+3609 & J202201.7+361105 & $>20.98$ & --- & --- & --- & --- \\ \hline
J2022.3+0413 & J202225.2+041237 & 19.84 & VLASS1QLCIR J202225.13+041235.5 & 1.98 & 3.12 & 74 \\ \hline
J2030.0-0310 & J203014.3-030721 & 16.95 & --- & --- & --- & --- \\ \hline
J2030.5+2235 & J203031.1+223437 & 19.85 & VLASS1QLCIR J203031.34+223438.7 & 3.80 & 4.28 & 103 \\ \hline
J2032.3-0720 & J203216.4-072011 & 18.21 & --- & --- & --- & --- \\ \hline
J2041.1-6138 & J204112.3-613947 & 18.54 & RACSJ204111.9-613949 & 1.09 & 50.41 & 361 \\ \hline
J2042.1-5320 & J204220.2-532642 & 19.86 & RACSJ204220.4-532643 & 1.01 & 8.57 & 207 \\ \hline
J2045.6+2455 & J204555.6+245920 & $>21.47$ & --- & --- & --- & --- \\ \hline
J2046.9-5409 & J204700.7-541245 & 19.77 & RACSJ204700.9-541246 & 2.33 & 94.64 & 2099 \\ \hline
J2054.2+6904 & J205359.1+690519 & $>20.82$ & --- & --- & --- & --- \\ \hline
J2058.5-1833 & J205836.8-183104 & 20.03 & --- & --- & --- & --- \\ \hline
J2105.9+7508 & J210605.9+750925 & $>21.70$ & VLASS1QLCIR J210605.50+750920.5 & 4.61 & 4.41 & $>581$ \\ \hline
J2109.3+3531 & J210931.8+353256 & 16.56 & VLASS1QLCIR J210931.87+353257.2 & 0.56 & 1688.86 & 1955 \\ \hline
J2109.6+3954 & J210936.2+395512 & $>20.34$ & VLASS1QLCIR J210936.18+395513.5 & 1.92 & 6.53 & $>246$ \\ \hline
J2114.2+2132 & J211407.8+213239 & 19.34 & VLASS1QLCIR J211407.74+213240.9 & 0.28 & 18.70 & 280 \\ \hline
J2114.9-3326 & J211452.0-332534 & 18.95 & VLASS1QLCIR J211452.08-332532.9 & 0.55 & 5.23 & 55 \\ \hline
J2120.5-0138 & J212030.5-013841 & 19.50 & VLASS1QLCIR J212030.62-013840.2 & 0.79 & 6.00 & 105 \\ \hline
J2122.3+7653 & J212156.9+765310 & $>21.79$ & VLASS1QLCIR J212156.35+765308.2 & 2.34 & 37.78 & $>5411$ \\ \hline
J2144.7-5640 & J214429.4-563847 & 20.96 & RACSJ214429.5-563849 & 0.24 & 11.14 & 744 \\ \hline
J2153.0-6442 & J215306.6-644440 & $>22.03$ & --- & --- & --- & --- \\ \hline
J2159.6-4620 & J215935.9-461955 & 18.85 & RACSJ215935.9-461953 & 2.57 & 5.54 & 53 \\ \hline
J2207.1+2222 & J220704.0+222230 & 19.84 & VLASS1QLCIR J220704.09+222231.5 & 0.42 & 6.49 & 153 \\ \hline
J2207.3+2746 & J220722.3+274619 & 20.32 & VLASS1QLCIR J220722.39+274617.9 & 0.30 & 3.42 & 126 \\ \hline
J2221.9+5955 & J222159.7+595153 & $>19.41$ & --- & --- & --- & --- \\ \hline
J2222.9+1507 & J222253.7+151054 & 18.77 & --- & --- & --- & --- \\ \hline
J2225.8-0804 & J222552.8-080412 & $>20.74$ & RACSJ222553.0-080410 & 4.73 & 18.79 & $>1023$ \\ \hline
J2237.2-6726 & J223709.6-672609 & 21.47 & RACSJ223709.6-672613 & 0.49 & 10.77 & 1152 \\ \hline
J2241.4-8327 & J224201.2-832746 & 18.39 & --- & --- & --- & --- \\ \hline
J2247.7-5857 & J224745.1-585455 & 20.39 & RACSJ224745.2-585457 & 1.43 & 5.16 & 204 \\ \hline
J2250.6+5809 & J224954.9+581148 & $>20.10$ & --- & --- & --- & --- \\ \hline
J2303.9+5554 & J230351.8+555620 & 19.11 & VLASS1QLCIR J230351.52+555619.2 & 2.07 & 4.09 & 50 \\ \hline
J2311.6-4427 & J231145.9-443218 & 19.18 & RACSJ231145.7-443219 & 2.67 & 8.36 & 108 \\ \hline
J2317.6+6036c & J231732.1+604103 & --- & --- & --- & --- & --- \\ \hline
J2317.7+2839 & J231740.1+283955 & 19.77 & VLASS1QLCIR J231740.21+283955.8 & 0.27 & 4.50 & 100 \\ \hline
J2326.9-4130 & J232653.5-412709 & 20.84 & --- & --- & --- & --- \\ \hline
J2331.6+4430 & J233129.4+443103 & 20.79 & VLASS1QLCIR J233129.03+443102.3 & 3.46 & 6.94 & 397 \\ \hline
J2336.9-8427 & J233624.5-842651 & 19.52 & --- & --- & --- & --- \\ \hline
J2337.7-2903 & J233730.4-290237 & 19.23 & VLASS1QLCIR J233730.46-290236.5 & 1.12 & 4.11 & 56 \\ \hline
J2353.2+3135 & J235319.3+313619 & 20.59 & VLASS1QLCIR J235319.50+313616.8 & 0.64 & 60.61 & 2888 \\ \hline
\enddata

\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccc}
\tablecaption{Table of potential radio counterparts to X-ray multiplets. X-ray sources are listed with their estimated $V$-band magnitudes. Radio counterparts are listed with their survey name, offset in arcseconds, and radio flux density. Radio-loudness parameter, $R$, calculated with optical flux density in units of $\mathrm{erg~s^{-1}~cm^{-2}~Hz^{-1}}$. \label{tab:radio_multi}}
\tablewidth{0pt}
\tablehead{
\colhead{4FGL} & \colhead{SwXF4-DR4} & \colhead{$m_V$} & \colhead{Radio Source} & \colhead{Offset (\arcsec)} & \colhead{$F_\mathrm{Rad}$ (mJys)} & \colhead{$R$}
}
     \startdata
\hline
J0017.1-4605 & J001708.6-460607 & 18.08 & --- & --- & --- & --- \\
 & J001750.9-460440 & 18.16 & --- & --- & --- & --- \\ \hline
J0040.2-2725 & J003954.2-272516 & $>20.05$ & --- & --- & --- & --- \\
 & J004023.7-272254 & 21.29 & --- & --- & --- & --- \\ \hline
J0045.8-1324 & J004539.4-132509 & $>22.15$ & VLASS1QLCIR J004539.47-132508.0 & 2.12 & 1.72 & $>344$ \\
 & J004602.8-132420 & 18.91 & VLASS1QLCIR J004602.82-132422.1 & 0.10 & 8.15 & 82 \\ \hline
J0126.3-6746 & J012610.9-674744 & 18.78 & RACSJ012610.7-674743 & 0.48 & 8.39 & 75 \\
 & J012621.9-674624 & 20.61 & --- & --- & --- & --- \\ \hline
J0240.2-0248 & J024001.9-024322 & 18.54 & --- & --- & --- & --- \\
 & J024004.5-024502 & 18.09 & --- & --- & --- & --- \\ \hline
J0252.0-3657 & J025139.0-365713 & 20.48 & --- & --- & --- & --- \\
 & J025145.5-365714 & $>21.80$ & --- & --- & --- & --- \\
 & J025207.3-365437 & 21.39 & --- & --- & --- & --- \\ \hline
J0544.8+5209c & J054424.6+521516 & 20.38 & --- & --- & --- & --- \\
 & J054457.4+520854 & 20.99 & VLASS1QLCIR J054457.11+520851.1 & 3.38 & 4.42 & 304 \\ \hline
J0610.8-4911 & J061031.7-491222 & 12.60 & --- & --- & --- & --- \\
 & J061100.2-491035 & 20.75 & --- & --- & --- & --- \\ \hline
J0737.4+6535 & J073707.2+653454 & $>18.42$ & --- & --- & --- & --- \\
 & J073733.7+653306 & $>20.46$ & --- & --- & --- & --- \\ \hline
J0800.1-5531 & J075949.5-553253 & 18.15 & --- & --- & --- & --- \\
 & J080013.1-553407 & 15.78 & --- & --- & --- & --- \\ \hline
J0859.2-4729 & J085902.2-473015 & $>18.18$ & --- & --- & --- & --- \\
 & J085905.3-473039 & $>20.13$ & --- & --- & --- & --- \\ \hline
J1106.7+3623 & J110636.6+362651 & 19.81 & VLASS1QLCIR J110636.55+362649.9 & 0.25 & 56.24 & 1296 \\
 & J110700.9+362716 & 20.35 & --- & --- & --- & --- \\
 & J110710.1+361656 & 18.76 & --- & --- & --- & --- \\ \hline
J1312.6-6231c & J131230.2-623431 & --- & --- & --- & --- & --- \\
 & J131235.7-623625 & 19.65 & --- & --- & --- & --- \\ \hline
J1321.1-6239 & J132036.9-623840 & 15.18 & --- & --- & --- & --- \\
 & J132039.2-623937 & 14.85 & --- & --- & --- & --- \\
 & J132049.9-623749 & 15.85 & --- & --- & --- & --- \\
 & J132058.8-623446 & $>19.62$ & --- & --- & --- & --- \\
 & J132120.7-624127 & 15.95 & --- & --- & --- & --- \\
 & J132138.7-623256 & $>19.62$ & --- & --- & --- & --- \\
 & J132140.8-623948 & $>19.62$ & --- & --- & --- & --- \\ \hline
J1326.0+3507 & J132544.4+350445 & 19.64 & VLASS1QLCIR J132544.52+350446.3 & 0.29 & 24.71 & 488 \\
 & J132622.4+350626 & 19.89 & --- & --- & --- & --- \\ \hline
J1637.5+3005 & J163728.1+300955 & 20.53 & --- & --- & --- & --- \\
 & J163738.4+300507 & 19.10 & VLASS1QLCIR J163738.25+300507.4 & 0.57 & 48.27 & 581 \\
 & J163739.3+301013 & 19.82 & VLASS1QLCIR J163739.19+301012.9 & 1.02 & 1.38 & 32 \\ \hline
J1834.2-0827c & J183433.1-082622 & $>22.61$ & --- & --- & --- & --- \\
 & J183433.2-082743 & $>21.32$ & --- & --- & --- & --- \\ \hline
J1910.8+6300 & J191055.8+630131 & $>22.30$ & --- & --- & --- & --- \\
 & J191101.5+625749 & $>21.13$ & --- & --- & --- & --- \\ \hline
J2037.7-2230 & J203713.1-222951 & 20.35 & --- & --- & --- & --- \\
 & J203817.2-222712 & 21.25 & --- & --- & --- & --- \\ \hline
J2128.9+3032 & J212832.1+303141 & 21.62 & --- & --- & --- & --- \\
 & J212852.8+303705 & 19.82 & --- & --- & --- & --- \\
 & J212859.5+303737 & 20.56 & --- & --- & --- & --- \\
 & J212907.2+303334 & $>21.45$ & --- & --- & --- & --- \\ \hline
J2212.9+7921c & J221110.9+791800 & 13.31 & --- & --- & --- & --- \\
 & J221415.6+792042 & 20.45 & VLASS1QLCIR J221416.21+792043.3 & 1.85 & 9.26 & 388 \\ \hline
J2223.0+2704 & J222238.9+270024 & $>22.72$ & --- & --- & --- & --- \\
 & J222239.3+270456 & 18.09 & --- & --- & --- & --- \\
 & J222244.8+270424 & 20.24 & --- & --- & --- & --- \\
 & J222246.9+270104 & 20.92 & --- & --- & --- & --- \\
 & J222314.5+271029 & 19.30 & --- & --- & --- & --- \\
 & J222328.0+270430 & 21.12 & --- & --- & --- & --- \\ \hline
J2223.9+4128 & J222348.8+412645 & 19.58 & VLASS1QLCIR J222348.84+412643.1 & 1.72 & 8.60 & 160 \\
 & J222401.5+412827 & 20.86 & --- & --- & --- & --- \\ \hline
J2237.8+2430 & J223736.3+243000 & 22.23 & --- & --- & --- & --- \\
 & J223738.1+243258 & 19.77 & VLASS1QLCIR J223738.15+243256.7 & 0.01 & 8.15 & 182 \\
 & J223750.2+243250 & 20.02 & RACSJ223750.3+243252 & 3.27 & 1.89 & 53 \\ \hline
J2338.1+0411 & J233735.1+041030 & 18.97 & --- & --- & --- & --- \\
 & J233737.3+040814 & $>21.79$ & --- & --- & --- & --- \\
 & J233741.4+040737 & $>21.51$ & --- & --- & --- & --- \\
 & J233742.1+041004 & 19.13 & VLASS1QLCIR J233742.01+041003.3 & 0.90 & 23.70 & 293 \\
 & J233833.5+041321 & 20.28 & --- & --- & --- & --- \\ \hline
J2351.4-2818 & J235136.7-282152 & 15.35 & VLASS1QLCIR J235136.72-282152.9 & 0.67 & 49.65 & 19 \\
 & J235138.0-281823 & 21.36 & --- & --- & --- & --- \\ \hline
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lccl}
\tablecaption{Descriptive table for supplementary machine-readable tables. \label{tab:mrt}}
\tablewidth{0pt}
\tablehead{
\lcolhead{Label} & \colhead{Format} & \colhead{Units} & \lcolhead{Description}
}
     \startdata
RA & F7.3 & deg & Right ascension$^{a}$ \\ 
Dec & F7.3 & deg & Declination$^{a}$ \\ 
4FGL & A13 &  & Target 4FGL identifier \\ 
logFG & F6.2 & [$\mathrm{erg/s/cm^2}$] & $\log F_\gamma$, Gamma-ray flux from 0.1-100 GeV flux$^{b}$ \\ 
dlogFG & F4.2 & [$\mathrm{erg/s/cm^2}$] & $\log F_\gamma$ uncertainty$^{b}$ \\ 
PL\_Index & F5.3 &  & $\Gamma_\gamma$, Gamma-ray photon index when fitting with PowerLaw$^{b}$ \\ 
Variability\_Index & F7.3 &  & Year-to-year gamma-ray variability$^{b}$ \\ 
PLEC\_SigCurv & F5.3 &  & Curvature significance of PLEC model$^{b}$ \\ 
SGU & I1 &  & Soft Galactic Unassociated source Flag 14$^{b}$ \\ 
SwXF4-DR4 & A16 &  & Target SwXF4-DR4 identifier in hhmmss.s$\pm$ddmmss \\ 
SwUVF4-DR4 & A16 &  & Target SwUVF4-DR4 identifier in hhmmss.s$\pm$ddmmss \\ 
err\_rad & F4.2 & arcsec & Positional XRT uncertainty \\ 
Counts & F6.1 &  & Source X-ray counts$^{c}$ \\ 
SNsosta & F5.2 &  & Sosta XRT Signal-to-Noise \\ 
logFX & F6.2 & [$\mathrm{erg/s/cm^2}$] & $\log F_X$, Unabsorbed X-ray flux from 0.3-10 keV \\ 
dlogFX & F4.2 & [$\mathrm{erg/s/cm^2}$] & $\log F_X$ uncertainty \\ 
PhoInd & F6.2 &  & $\alpha_X$, X-ray power-law photon index \\ 
dPhoInd & F5.2 &  & $\alpha_X$ uncertainty \\ 
UVOT & A3 &  & Swift-UVOT filter used for $V$-magnitude estimation$^{d,e}$ \\ 
Vmag & F6.2 & mag & Apparent $V$-band AB magnitude estimate$^{d,f}$ \\ 
Verr & F7.2 & mag & Apparent $V$-band AB magnitude uncertainty$^{d,f}$ \\ 
vvmag & F6.2 & mag & Apparent $vv$-band AB magnitude estimate$^{d,f}$ \\ 
vverr & F7.2 & mag & Apparent $vv$-band AB magnitude uncertainty$^{d,f}$ \\ 
bbmag & F6.2 & mag & Apparent $bb$-band AB magnitude estimate$^{d,f}$ \\ 
bberr & F7.2 & mag & Apparent $bb$-band AB magnitude uncertainty$^{d,f}$ \\ 
uumag & F6.2 & mag & Apparent $uu$-band AB magnitude estimate$^{d,f}$ \\ 
uuerr & F7.2 & mag & Apparent $uu$-band AB magnitude uncertainty$^{d,f}$ \\ 
w1mag & F6.2 & mag & Apparent $w1$-band AB magnitude estimate$^{d,f}$ \\ 
w1err & F7.2 & mag & Apparent $w1$-band AB magnitude uncertainty$^{d,f}$ \\ 
m2mag & F6.2 & mag & Apparent $m2$-band AB magnitude estimate$^{d,f}$ \\ 
m2err & F7.2 & mag & Apparent $m2$-band AB magnitude uncertainty$^{d,f}$ \\ 
w2mag & F6.2 & mag & Apparent $w2$-band AB magnitude estimate$^{d,f}$ \\ 
w2err & F7.2 & mag & Apparent $w2$-band AB magnitude uncertainty$^{d,f}$ \\ 
P\_bzr & F8.4 &  & $P_\mathrm{bzr}$, NNC blazar probability \\ 
P\_limit & F8.4 &  & $P_\mathrm{lim}$, Blazar probability limit; $m_V = 30^{g}$ \\ 
SwXF4 & A16 &  & Target SwXF4 identifier from \citet{kerby21b} \\ 
P\_K21 & F8.4 &  & $P_\mathrm{K21}$, Blazar probability from \citet{kerby21b} \\ 
SIM\_src & A28 &  & Likely counterpart in SIMBAD$^{h}$ \\ 
SIM\_dist & F6.2 & arcsec & Offset from SIMBAD counterpart in arcsecs \\ 
SIM\_type & A22 &  & Primary SIMBAD counterpart classification \\ 
Rad\_src & A31 &  & Likely radio counterpart$^{i}$ \\ 
Rad\_dist & F6.2 & arcsec & Offset from radio counterpart \\ 
FRad & F7.2 & mJy & $F_\mathrm{R}$, Radio counterpart radio flux density$^{j}$ \\ 
Rloud & I4 &  & $R$, Radio loudness parameter \\ 
lolim & I1 &  & Radio loudness parameter lower limit flag \\ 
\enddata
\tablecomments{\textbf{Notes} \\
\noindent $^a$ XRT Source RA and Declination are given in J2000 epoch. \\
\noindent $^b$ Parameters are from the data columns in 4FGL-DR4 (Ballet+ 23). \\
\noindent $^c$ Background-subtracted X-ray counts of XRT source. \\
\noindent $^d$ Magnitude uncertainties of -1.00 are detection-limiting magnitudes. \\
\noindent $^e$ Filters with an asterik used an optical spectral slope of 1.5. \\
\noindent $^f$ nan values imply no viable overlapping observation of target. \\
\noindent $^g$ nan values imply UVOT source was detected. \\
\noindent $^h$ Sources marked with an asterisk have multiple nearby potential sources. \\
\noindent $^i$ Based on VLASS and RACS catalogs with preference for VLASS if source detected in both. \\
\noindent $^j$ VLASS band is 2 - 4 GHz, and RACS band is 0.75 - 1.5 GHz. \\
}
\end{deluxetable*}
